A classification of transitive links and periodic links

We generalized the periodic links to \emph{transitive} links in a $3$-manifold $M$. We find a complete classification theorem of transitive links in a $3$-dimensional sphere $\mathbb{R}^3$. We study these links from several different aspects including polynomial invariants using the relation between link polynomials of a transitive link and its factor links.

==> (inline-0) <==
\begin{pspicture}[shift=-.1](-.3,-1)(.3,3.2)
\psline(0,1)(0,2)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](0,1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](0,2){.1}
\rput(.5,2.2){{$\nearrow$}}
\rput(.5,.8){{$\searrow$}}
\rput(0,-.7){{$(a)$}}
\end{pspicture} \quad
\begin{pspicture}[shift=-.1](-1,-1)(1,4.2)
\pccurve[angleA=-60,angleB=60, linecolor=darkred](0,1)(0,0)
\pccurve[angleA=-120,angleB=120, linecolor=darkred](0,1)(0,0)
\psarc(0,.5){.5}{90}{270} \psarc(0,.5){.5}{270}{90}
\pccurve[angleA=-60,angleB=60](0,3)(0,2)
\pccurve[angleA=-120,angleB=120, linecolor=darkred](0,3)(0,2)
\psarc(0,2.5){.5}{270}{90}\psarc[linecolor=darkred](0,2.5){.5}{90}{270}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](0,0){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](0,1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](0,2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](0,3){.1}
\rput(1,2.5){{$\rightarrow$}}
\rput(1,.5){{$\rightarrow$}}
\rput(0,-.7){{$(b)$}}
\end{pspicture}
\quad
\begin{pspicture}[shift=-.1](-1,-1)(1,4.2)
\psarc(-.4,.5){.6}{53}{42} \psarc(.4,.5){.6}{-128}{-136}
\psarc(-.4,2.5){.6}{53}{-53}
\psarc(-.4,2.5){.6}{-42}{42} \pscircle(.4,2.5){.6}
\rput(0,-.7){{$(c)$}}
\end{pspicture}
\begin{pspicture}[shift=-1.1](-1.7,-2.5)(1.7,2.2)
\psline(1.5;-20)(1.5;0)(1.5;40)(1.5;80)(1.5;120)(1.5;160)(1.5;200)(1.5;240)(1.5;280)(1.5;300)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;0){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;40){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;80){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;120){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;160){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;200){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;240){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;280){.1}
\rput(0,-2.3){{$(a)$}}
\rput(1.5;315){{$\cdot$}}
\rput(1.5;320){{$\cdot$}}
\rput(1.5;325){{$\cdot$}}
\end{pspicture} \quad
\begin{pspicture}[shift=-1.1](-1.7,-2.5)(1.7,2.2)
\pccurve[angleA=80,angleB=-20](1.7;-20)(1.5;0)
\pccurve[angleA=30,angleB=20](1.5;0)(1.5;40)
\pccurve[angleA=70,angleB=60](1.5;40)(1.5;80)
\pccurve[angleA=110,angleB=100](1.5;80)(1.5;120)
\pccurve[angleA=150,angleB=140](1.5;120)(1.5;160)
\pccurve[angleA=190,angleB=180](1.5;160)(1.5;200)
\pccurve[angleA=230,angleB=220](1.5;200)(1.5;240)
\pccurve[angleA=270,angleB=260](1.5;240)(1.5;280)
\pccurve[angleA=310,angleB=-135](1.5;280)(1.7;300)
\pccurve[angleA=70,angleB=180, linecolor=darkred](1.2;-20)(1.5;0)
\pccurve[angleA=180,angleB=-140, linecolor=darkred](1.5;0)(1.5;40)
\pccurve[angleA=-140,angleB=-100, linecolor=darkred](1.5;40)(1.5;80)
\pccurve[angleA=-100,angleB=-60, linecolor=darkred](1.5;80)(1.5;120)
\pccurve[angleA=-60,angleB=-20, linecolor=darkred](1.5;120)(1.5;160)
\pccurve[angleA=-20,angleB=20, linecolor=darkred](1.5;160)(1.5;200)
\pccurve[angleA=20,angleB=60, linecolor=darkred](1.5;200)(1.5;240)
\pccurve[angleA=60,angleB=100, linecolor=darkred](1.5;240)(1.5;280)
\pccurve[angleA=100,angleB=-160, linecolor=darkred](1.5;280)(1.2;300)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;0){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;40){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;80){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;120){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;160){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;200){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;240){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;280){.1}
\rput(0,-2.3){{$(b)$}}
\rput(1.5;315){{$\cdot$}}
\rput(1.5;320){{$\cdot$}}
\rput(1.5;325){{$\cdot$}}
\end{pspicture} \quad
\begin{pspicture}[shift=-1.1](-1.7,-2.5)(1.7,2.2)
\psarc(0,0){1.7}{10}{30} \psarc(0,0){1.7}{50}{70} \psarc(0,0){1.7}{90}{110}
\psarc(0,0){1.7}{130}{150} \psarc(0,0){1.7}{170}{190} \psarc(0,0){1.7}{210}{230}
\psarc(0,0){1.7}{250}{270} \psarc(0,0){1.7}{290}{300} \psarc(0,0){1.7}{-20}{-10}
\psarc(0,0){1.3}{10}{30} \psarc(0,0){1.3}{50}{70} \psarc(0,0){1.3}{90}{110}
\psarc(0,0){1.3}{130}{150} \psarc(0,0){1.3}{170}{190} \psarc(0,0){1.3}{210}{230}
\psarc(0,0){1.3}{250}{270} \psarc(0,0){1.3}{290}{300} \psarc(0,0){1.3}{-20}{-10}
\pccurve[angleA=80,angleB=-80](1.7;-10)(1.3;10)
\pccurve[angleA=120,angleB=-40](1.7;30)(1.3;50)
\pccurve[angleA=160,angleB=0](1.7;70)(1.3;90)
\pccurve[angleA=200,angleB=40](1.7;110)(1.3;130)
\pccurve[angleA=240,angleB=80](1.7;150)(1.3;170)
\pccurve[angleA=280,angleB=120](1.7;190)(1.3;210)
\pccurve[angleA=320,angleB=160](1.7;230)(1.3;250)
\pccurve[angleA=360,angleB=200](1.7;270)(1.3;290)
\pccurve[angleA=80,angleB=-135](1.3;-10)(1.4;-2)
\pccurve[angleA=45,angleB=-80](1.55;2)(1.7;10)
\pccurve[angleA=120,angleB=-95](1.3;30)(1.4;38)
\pccurve[angleA=85,angleB=-40](1.55;42)(1.7;50)
\pccurve[angleA=160,angleB=-55](1.3;70)(1.4;78)
\pccurve[angleA=125,angleB=0](1.55;82)(1.7;90)
\pccurve[angleA=200,angleB=-15](1.3;110)(1.4;118)
\pccurve[angleA=165,angleB=40](1.55;122)(1.7;130)
\pccurve[angleA=240,angleB=25](1.3;150)(1.4;158)
\pccurve[angleA=205,angleB=80](1.55;162)(1.7;170)
\pccurve[angleA=280,angleB=65](1.3;190)(1.4;198)
\pccurve[angleA=245,angleB=120](1.55;202)(1.7;210)
\pccurve[angleA=320,angleB=105](1.3;230)(1.4;238)
\pccurve[angleA=285,angleB=160](1.55;242)(1.7;250)
\pccurve[angleA=0,angleB=145](1.3;270)(1.4;278)
\pccurve[angleA=325,angleB=200](1.55;282)(1.7;290)
\rput(0,-2.3){{$(c)$}}
\rput(1.5;315){{$\cdot$}}
\rput(1.5;320){{$\cdot$}}
\rput(1.5;325){{$\cdot$}}
\end{pspicture}
\begin{pspicture}[shift=-1.1](-2,-2.7)(2,2.2)
\psline(1.8;-65)(1.8;-45)(1.8;0)(1.8;45)(1.8;90)(1.8;135)(1.8;180)(1.8;225)(1.8;245)
\psline(1.2;-65)(1.2;-45)(1.2;0)(1.2;45)(1.2;90)(1.2;135)(1.2;180)(1.2;225)(1.2;245)
\psline(1.8;-45)(1.2;-45)
\psline(1.8;0)(1.2;0)
\psline(1.8;45)(1.2;45)
\psline(1.8;225)(1.2;225)
\psline(1.8;90)(1.2;90)
\psline(1.8;135)(1.2;135)
\psline(1.8;180)(1.2;180)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;-45){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;0){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;45){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;90){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;135){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;180){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;225){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;-45){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;0){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;45){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;90){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;135){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;180){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;225){.1}
\rput(0,-2.5){{$(a)$}}
\rput(1.5;265){{$\cdot$}}
\rput(1.5;270){{$\cdot$}}
\rput(1.5;275){{$\cdot$}}
\end{pspicture} \quad
\begin{pspicture}[shift=-1.1](-2,-2.7)(2,2.2)
\psline(1.8;-65)(1.8;-45)(1.8;0)(1.8;45)(1.8;90)(1.8;135)(1.8;180)(1.8;225)(1.8;245)
\psline(1.2;-65)(1.2;-45)(1.2;0)(1.2;45)(1.2;90)(1.2;135)(1.2;180)(1.2;225)(1.2;245)
\pccurve[angleA=180,angleB=-90, linecolor=darkred](1.8;-45)(1.2;-45)
\pccurve[angleA=90,angleB=0, linecolor=darkred](1.8;-45)(1.2;-45)
\pccurve[angleA=225,angleB=-45, linecolor=darkred](1.8;0)(1.2;0)
\pccurve[angleA=135,angleB=45, linecolor=darkred](1.8;0)(1.2;0)
\pccurve[angleA=270,angleB=0, linecolor=darkred](1.8;45)(1.2;45)
\pccurve[angleA=180,angleB=90, linecolor=darkred](1.8;45)(1.2;45)
\pccurve[angleA=315,angleB=45, linecolor=darkred](1.8;90)(1.2;90)
\pccurve[angleA=225,angleB=135, linecolor=darkred](1.8;90)(1.2;90)
\pccurve[angleA=360,angleB=90, linecolor=darkred](1.8;135)(1.2;135)
\pccurve[angleA=270,angleB=180, linecolor=darkred](1.8;135)(1.2;135)
\pccurve[angleA=45,angleB=135, linecolor=darkred](1.8;180)(1.2;180)
\pccurve[angleA=315,angleB=225, linecolor=darkred](1.8;180)(1.2;180)
\pccurve[angleA=90,angleB=180, linecolor=darkred](1.8;225)(1.2;225)
\pccurve[angleA=0,angleB=270, linecolor=darkred](1.8;225)(1.2;225)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;-45){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;0){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;45){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;90){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;135){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;180){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;225){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;-45){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;0){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;45){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;90){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;135){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;180){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;225){.1}
\rput(0,-2.5){{$(b)$}}
\rput(1.5;265){{$\cdot$}}
\rput(1.5;270){{$\cdot$}}
\rput(1.5;275){{$\cdot$}}
\end{pspicture}  \quad
\begin{pspicture}[shift=-1.1](-2.2,-2.7)(2.2,2.2)
\psarc(0,0){2}{10}{35} \psarc(0,0){2}{55}{80} \psarc(0,0){2}{100}{125} \psarc(0,0){2}{145}{170} \psarc(0,0){2}{190}{215} \psarc(0,0){2}{325}{350}
\psarc(0,0){1}{10}{35} \psarc(0,0){1}{55}{80} \psarc(0,0){1}{100}{125} \psarc(0,0){1}{145}{170} \psarc(0,0){1}{190}{215} \psarc(0,0){1}{325}{350}
\pccurve[angleA=170,angleB=100](2;80)(1.5;100)
\pccurve[angleA=-80,angleB=150](1.5;100)(1.1;92)
\pccurve[angleA=-30,angleB=170](1.05;87)(1;80)
\pccurve[angleA=10,angleB=150](2;100)(1.9;92)
\pccurve[angleA=-30,angleB=80](1.825;89)(1.5;80)
\pccurve[angleA=-100,angleB=10](1.5;80)(1;100)
\pccurve[angleA=215,angleB=145](2;125)(1.5;145)
\pccurve[angleA=-35,angleB=195](1.5;145)(1.1;137)
\pccurve[angleA=15,angleB=215](1.05;132)(1;125)
\pccurve[angleA=55,angleB=195](2;145)(1.9;137)
\pccurve[angleA=15,angleB=125](1.825;134)(1.5;125)
\pccurve[angleA=-55,angleB=55](1.5;125)(1;145)
\pccurve[angleA=260,angleB=180](2;170)(1.5;190)
\pccurve[angleA=10,angleB=240](1.5;190)(1.1;182)
\pccurve[angleA=60,angleB=260](1.05;177)(1;170)
\pccurve[angleA=100,angleB=240](2;190)(1.9;182)
\pccurve[angleA=60,angleB=170](1.825;179)(1.5;170)
\pccurve[angleA=-10,angleB=100](1.5;170)(1;190)
\pccurve[angleA=80,angleB=10](2;-10)(1.5;10)
\pccurve[angleA=-170,angleB=60](1.5;10)(1.1;2)
\pccurve[angleA=-120,angleB=80](1.05;-3)(1;-10)
\pccurve[angleA=-80,angleB=60](2;10)(1.9;2)
\pccurve[angleA=-120,angleB=-10](1.825;-1)(1.5;-10)
\pccurve[angleA=-190,angleB=-80](1.5;-10)(1;10)
\pccurve[angleA=125,angleB=55](2;35)(1.5;55)
\pccurve[angleA=-125,angleB=105](1.5;55)(1.1;47)
\pccurve[angleA=-75,angleB=125](1.05;42)(1;35)
\pccurve[angleA=-35,angleB=105](2;55)(1.9;47)
\pccurve[angleA=-75,angleB=35](1.825;44)(1.5;35)
\pccurve[angleA=-145,angleB=-35](1.5;35)(1;55)
\pccurve[angleA=35,angleB=-25](2;-55)(1.5;-35)
\pccurve[angleA=-215,angleB=15](1.5;-35)(1.1;-43)
\pccurve[angleA=-165,angleB=35](1.05;-48)(1;-55)
\pccurve[angleA=-125,angleB=15](2;-35)(1.9;-43)
\pccurve[angleA=-165,angleB=-55](1.825;-46)(1.5;-55)
\pccurve[angleA=-235,angleB=-125](1.5;-55)(1;-35)
\pccurve[angleA=305,angleB=235](2;215)(1.5;235)
\pccurve[angleA=55,angleB=285](1.5;235)(1.1;227)
\pccurve[angleA=105,angleB=305](1.05;222)(1;215)
\pccurve[angleA=145,angleB=285](2;235)(1.9;227)
\pccurve[angleA=105,angleB=215](1.825;224)(1.5;215)
\pccurve[angleA=35,angleB=145](1.5;215)(1;235)
\rput(0,-2.5){{$(c)$}}
\rput(1.5;265){{$\cdot$}}
\rput(1.5;270){{$\cdot$}}
\rput(1.5;275){{$\cdot$}}
\end{pspicture}
\begin{pspicture}[shift=-1.1](-2,-2.6)(2,2.2)
\psline(1.8;-65)(1.8;-45)(1.8;0)(1.8;45)(1.8;90)(1.8;135)(1.8;180)(1.8;225)(1.8;245)
\psline(1.2;-67.5)(1.2;-22.5)(1.2;22.5)(1.2;67.5)(1.2;112.5)(1.2;157.5)(1.2;202.5)(1.2;247.5)
\psline[linecolor=darkred](1.2;-67.5)(1.8;-45)(1.2;-22.5)(1.8;0)(1.2;22.5)(1.8;45)(1.2;67.5)(1.8;90)(1.2;112.5)(1.8;135)(1.2;157.5)(1.8;180)(1.2;202.5)(1.8;225)(1.2;247.5)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;-45){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;0){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;45){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;90){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;135){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;180){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.8;225){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;-22.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;22.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;67.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;112.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;157.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;202.5){.1}
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=white](0,0)(1.5;-60)(1.5;240)(0,0)
\rput(0,-2.4){{$(a)$}}
\rput(1.5;265){{$\cdot$}}
\rput(1.5;270){{$\cdot$}}
\rput(1.5;275){{$\cdot$}}
\end{pspicture} \quad
\begin{pspicture}[shift=-1.1](-2.2,-2.6)(2.2,2.2)
\psarc(0,0){2}{-35}{-10} \psarc(0,0){2}{10}{35} \psarc(0,0){2}{55}{80} \psarc(0,0){2}{100}{125} \psarc(0,0){2}{145}{170}
\psarc(0,0){2}{190}{215} \psarc(0,0){2}{235}{250}\psarc(0,0){2}{325}{350}
\psarc(0,0){1}{-50}{-32.5} \psarc(0,0){1}{-12.5}{12.5} \psarc(0,0){1}{32.5}{57.5} \psarc(0,0){1}{77.5}{102.5}
\psarc(0,0){1}{122.5}{147.5} \psarc(0,0){1}{167.5}{192.5} \psarc(0,0){1}{212.5}{237.5}
\psarc(0,0){1.5}{-12.5}{-10} \psarc(0,0){1.5}{-35}{-32.5}
\psarc(0,0){1.5}{10}{12.5} \psarc(0,0){1.5}{32.5}{35} \psarc(0,0){1.5}{55}{57.5} \psarc(0,0){1.5}{77.5}{80}
\psarc(0,0){1.5}{100}{102.5} \psarc(0,0){1.5}{122.5}{125} \psarc(0,0){1.5}{145}{147.5} \psarc(0,0){1.5}{167.5}{170}
\psarc(0,0){1.5}{190}{192.5} \psarc(0,0){1.5}{212.5}{215} \psarc(0,0){1.5}{235}{237.5}
\pccurve[angleA=35,angleB=-125](1.5;-55)(2;-35)
\pccurve[angleA=35,angleB=-90](2;-55)(1.8;-46)
\pccurve[angleA=90,angleB=-125](1.65;-42)(1.5;-35)
\pccurve[angleA=57.5,angleB=-102.5](1.5;-32.5)(1;-12.5)
\pccurve[angleA=57.5,angleB=-190](1;-32.5)(1.15;-24.5)
\pccurve[angleA=-10,angleB=-102.5](1.25;-22)(1.5;-12.5)
\pccurve[angleA=80,angleB=-80](1.5;-10)(2;10)
\pccurve[angleA=80,angleB=-45](2;-10)(1.8;-1)
\pccurve[angleA=135,angleB=-80](1.65;3)(1.5;10)
\pccurve[angleA=102.5,angleB=-57.5](1.5;12.5)(1;32.5)
\pccurve[angleA=102.5,angleB=-145](1;12.5)(1.15;20.5)
\pccurve[angleA=35,angleB=-57.5](1.25;23)(1.5;32.5)
\pccurve[angleA=125,angleB=-35](1.5;35)(2;55)
\pccurve[angleA=125,angleB=0](2;35)(1.8;44)
\pccurve[angleA=180,angleB=-35](1.65;48)(1.5;55)
\pccurve[angleA=147.5,angleB=-12.5](1.5;57.5)(1;77.5)
\pccurve[angleA=147.5,angleB=-100](1;57.5)(1.15;65.5)
\pccurve[angleA=80,angleB=-12.5](1.25;68)(1.5;77.5)
\pccurve[angleA=170,angleB=10](1.5;80)(2;100)
\pccurve[angleA=170,angleB=45](2;80)(1.8;89)
\pccurve[angleA=225,angleB=10](1.65;93)(1.5;100)
\pccurve[angleA=192.5,angleB=22.5](1.5;102.5)(1;122.5)
\pccurve[angleA=192.5,angleB=-55](1;102.5)(1.15;110.5)
\pccurve[angleA=125,angleB=22.5](1.25;113)(1.5;122.5)
\pccurve[angleA=215,angleB=55](1.5;125)(2;145)
\pccurve[angleA=215,angleB=90](2;125)(1.8;134)
\pccurve[angleA=270,angleB=55](1.65;138)(1.5;145)
\pccurve[angleA=237.5,angleB=77.5](1.5;147.5)(1;167.5)
\pccurve[angleA=237.5,angleB=-10](1;147.5)(1.15;155.5)
\pccurve[angleA=170,angleB=77.5](1.25;158)(1.5;167.5)
\pccurve[angleA=260,angleB=100](1.5;170)(2;190)
\pccurve[angleA=260,angleB=135](2;170)(1.8;179)
\pccurve[angleA=315,angleB=100](1.65;183)(1.5;190)
\pccurve[angleA=282.5,angleB=112.5](1.5;192.5)(1;212.5)
\pccurve[angleA=282.5,angleB=35](1;192.5)(1.15;200.5)
\pccurve[angleA=215,angleB=112.5](1.25;203)(1.5;212.5)
\pccurve[angleA=305,angleB=145](1.5;215)(2;235)
\pccurve[angleA=305,angleB=180](2;215)(1.8;224)
\pccurve[angleA=0,angleB=145](1.65;228)(1.5;235)
\pccurve[angleA=327.5,angleB=167.5](1.5;237.5)(1;257.5)
\pccurve[angleA=327.5,angleB=80](1;237.5)(1.15;245.5)
\pccurve[angleA=260,angleB=167.5](1.25;248)(1.5;257.5)
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=white](0,0)(2.1;240)(2.1;260)(0,0)
\rput(0,-2.4){{$(b)$}}
\rput(1.5;265){{$\cdot$}}
\rput(1.5;270){{$\cdot$}}
\rput(1.5;275){{$\cdot$}}
\end{pspicture}
\begin{pspicture}[shift=-.5](-2,-3)(2,2)
\psline(.5;30)(.5;150)(.5;270)(.5;30)
\psline(2;18)(2;42)(1.2;30)(2;18)
\psline(2;138)(2;162)(1.2;150)(2;138)
\psline(2;258)(2;282)(1.2;270)(2;258)
\psline(2;42)(2;138) \psline(2;162)(2;258) \psline(2;282)(2;18)
\psline(.5;30)(1.2;30) \psline(.5;150)(1.2;150) \psline(.5;270)(1.2;270)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;30){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;150){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;270){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;30){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;150){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;270){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2;18){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2;42){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2;138){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2;162){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2;258){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2;282){.1}
\rput(0,-2.7){{$(a)$}}
\end{pspicture} \quad
\begin{pspicture}[shift=-.5](-2,-3)(2,2)
\psline(.5;30)(.5;150)(.5;270)(.5;30)
\psline(2;18)(2;42)(1.2;30)(2;18)
\psline(2;138)(2;162)(1.2;150)(2;138)
\psline(2;258)(2;282)(1.2;270)(2;258)
\pccurve[angleA=150,angleB=30, linecolor=darkred](2;42)(2;138)
\pccurve[angleA=210,angleB=-30, linecolor=darkred](2;42)(2;138)
\pccurve[angleA=-30,angleB=90, linecolor=darkred](2;162)(2;258)
\pccurve[angleA=-90,angleB=150, linecolor=darkred](2;162)(2;258)
\pccurve[angleA=30,angleB=-90, linecolor=darkred](2;282)(2;18)
\pccurve[angleA=90,angleB=-150, linecolor=darkred](2;282)(2;18)
\pccurve[angleA=0,angleB=-120, linecolor=darkred](.5;30)(1.2;30)
\pccurve[angleA=60,angleB=180, linecolor=darkred](.5;30)(1.2;30)
\pccurve[angleA=180,angleB=-60, linecolor=darkred](.5;150)(1.2;150)
\pccurve[angleA=120,angleB=0, linecolor=darkred](.5;150)(1.2;150)
\pccurve[angleA=-60,angleB=60, linecolor=darkred](.5;270)(1.2;270)
\pccurve[angleA=-120,angleB=120, linecolor=darkred](.5;270)(1.2;270)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;30){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;150){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;270){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;30){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;150){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;270){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2;18){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2;42){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2;138){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2;162){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2;258){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2;282){.1}
\rput(0,-2.7){{$(b)$}}
\end{pspicture} \quad
\begin{pspicture}[shift=-.5](-2,-2.8)(2,2)
\pccurve[angleA=0,angleB=180](.45;146)(.5;30)
\pccurve[angleA=0,angleB=-120](.5;30)(1.18;28)
\pccurve[angleA=60,angleB=-30](1.27;31)(2;42)
\pccurve[angleA=150,angleB=30](2;42)(1.99;137)
\pccurve[angleA=60,angleB=180](.52;33)(1.2;30)
\pccurve[angleA=0,angleB=90](1.2;30)(2;19)
\pccurve[angleA=30,angleB=30](2;18)(2.04;41.7)
\pccurve[angleA=210,angleB=-30](1.95;42.25)(2;138)
\pccurve[angleA=120,angleB=300](.45;266)(.5;150)
\pccurve[angleA=120,angleB=0](.5;150)(1.18;148)
\pccurve[angleA=180,angleB=90](1.27;151)(2;162)
\pccurve[angleA=270,angleB=150](2;162)(1.99;257)
\pccurve[angleA=180,angleB=300](.52;153)(1.2;150)
\pccurve[angleA=120,angleB=210](1.2;150)(2;139)
\pccurve[angleA=150,angleB=150](2;138)(2.04;161.7)
\pccurve[angleA=330,angleB=90](1.95;162.25)(2;258)
\pccurve[angleA=240,angleB=420](.45;386)(.5;270)
\pccurve[angleA=240,angleB=120](.5;270)(1.18;268)
\pccurve[angleA=300,angleB=210](1.27;271)(2;282)
\pccurve[angleA=390,angleB=270](2;282)(1.99;377)
\pccurve[angleA=300,angleB=420](.52;273)(1.2;270)
\pccurve[angleA=240,angleB=330](1.2;270)(2;259)
\pccurve[angleA=270,angleB=270](2;258)(2.04;281.7)
\pccurve[angleA=450,angleB=210](1.95;282.25)(2;378)
\rput(0,-3.1){{$(c)$}}
\end{pspicture}
\begin{pspicture}[shift=-1.9](-2,-2.3)(2,2)
\psline(.5;30)(.5;150)(.5;270)(.5;30)
\psline(1.2;68)(1.2;112)(2.3;90)(1.2;68)
\psline(1.2;188)(1.2;232)(2.3;210)(1.2;188)
\psline(1.2;-8)(1.2;-52)(2.3;-30)(1.2;-8)
\psline[linecolor=darkred](1.2;68)(.5;30)(1.2;-8)(1.2;68)
\psline[linecolor=darkred](1.2;112)(.5;150)(1.2;188)(1.2;112)
\psline[linecolor=darkred](1.2;232)(.5;270)(1.2;-52)(1.2;232)
\pccurve[angleA=110,angleB=-50, linecolor=darkred](2.3;-30)(2.3;90)
\pccurve[angleA=-130,angleB=70, linecolor=darkred](2.3;90)(2.3;210)
\pccurve[angleA=-10,angleB=-170, linecolor=darkred](2.3;210)(2.3;-30)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;30){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;150){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;270){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;68){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;112){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;188){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;232){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;-8){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.2;-52){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.3;-30){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.3;90){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.3;210){.1}
\rput(0,-2.1){{$(a)$}}
\end{pspicture} \quad
\begin{pspicture}[shift=-1.5](-2.4,-2.3)(2.4,2)
\pccurve[angleA=180,angleB=0](.5;30)(.46;146)
\pccurve[angleA=180,angleB=45](.55;153)(1.2;188)
\pccurve[angleA=-135,angleB=75](1.2;188)(1.95;208.5)
\pccurve[angleA=-105,angleB=-75](2.05;211.5)(2;-30)
\pccurve[angleA=105,angleB=-45](2;-30)(1.25;-9.5)
\pccurve[angleA=0,angleB=135](.5;30)(1.16;-6.5)
\pccurve[angleA=90,angleB=-90](.53;35)(1.2;68)
\pccurve[angleA=90,angleB=-45](1.2;68)(1.95;88.5)
\pccurve[angleA=135,angleB=165](2.05;91.5)(2;210)
\pccurve[angleA=-15,angleB=-135](2;210)(1.26;232)
\pccurve[angleA=45,angleB=-135](1.16;232)(.5;270)
\pccurve[angleA=45,angleB=-90](.5;270)(.48;26)
\pccurve[angleA=-90,angleB=135](.5;150)(.48;266)
\pccurve[angleA=-45,angleB=135](.54;274)(1.2;-52)
\pccurve[angleA=-45,angleB=-165](1.2;-52)(1.96;-31.5)
\pccurve[angleA=15,angleB=45](2.05;-28.5)(2;90)
\pccurve[angleA=90,angleB=-135](1.24;111)(2;90)
\pccurve[angleA=-90,angleB=90](1.16;113)(.5;150)
\pccurve[angleA=180,angleB=0](1.18;70)(1.2;112)
\pccurve[angleA=180,angleB=135](1.2;112)(1.22;186)
\pccurve[angleA=-45,angleB=135](1.18;190)(1.2;232)
\pccurve[angleA=-45,angleB=-135](1.2;232)(1.21;-55)
\pccurve[angleA=45,angleB=-135](1.19;-49)(1.2;-8)
\pccurve[angleA=45,angleB=0](1.2;-8)(1.22;66)
\rput(0,-2.5){{$(b)$}}
\end{pspicture}
\begin{pspicture}[shift=-1.1](-2.5,-3)(2.5,2.3)
\psline(2,2)(2,-2)(-2,-2)(-2,2)(2,2)
\psline(1.5,.3)(1.5,-.3)(.9,-.3)(.9,.3)(1.5,.3)
\psline(-1.5,.3)(-1.5,-.3)(-.9,-.3)(-.9,.3)(-1.5,.3)
\psline(.3,1.5)(-.3,1.5)(-.3,.9)(.3,.9)(.3,1.5)
\psline(.3,-1.5)(-.3,-1.5)(-.3,-.9)(.3,-.9)(.3,-1.5)
\psline(.3,.3)(.3,-.3)(-.3,-.3)(-.3,.3)(.3,.3)
\psline[linecolor=darkred](2,2)(.3,1.5)(1.5,.3)(2,2)
\psline[linecolor=darkred](2,-2)(.3,-1.5)(1.5,-.3)(2,-2)
\psline[linecolor=darkred](-2,2)(-.3,1.5)(-1.5,.3)(-2,2)
\psline[linecolor=darkred](-2,-2)(-.3,-1.5)(-1.5,-.3)(-2,-2)
\psline[linecolor=darkred](.3,.3)(.3,.9)(.9,.3)(.3,.3)
\psline[linecolor=darkred](-.3,.3)(-.3,.9)(-.9,.3)(-.3,.3)
\psline[linecolor=darkred](.3,-.3)(.3,-.9)(.9,-.3)(.3,-.3)
\psline[linecolor=darkred](-.3,-.3)(-.3,-.9)(-.9,-.3)(-.3,-.3)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2,2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2,-2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-2,-2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-2,2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,-.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.9,.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.9,-.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.3,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.3,.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.3,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.3,.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,-.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.9,.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.9,-.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.3,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.3,-.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.3,-.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.3,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.3,.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.3,-.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.3,-.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.3,.3){.1}
\rput(0,-2.8){{$(a)$}}
\end{pspicture} \quad
\begin{pspicture}[shift=-1.1](-2.5,-3)(2.5,2.3)
\psline(0.3,-.25)(.3,.85)
\psline(.3,.95)(.3,1.5)
\pccurve[angleA=90,angleB=180](.3,1.5)(1.45,1.5)
\pccurve[angleA=0,angleB=0](1.55,1.5)(1.5,-1.5)
\pccurve[angleA=180,angleB=-90](1.5,-1.5)(.3,-1.55)
\psline(.3,-1.45)(.3,-.35)
\psline(.25,.3)(-.85,.3)
\psline(-.95,.3)(-1.5,.3)
\pccurve[angleA=180,angleB=-90](-1.5,.3)(-1.5,1.45)
\pccurve[angleA=90,angleB=90](-1.5,1.55)(1.5,1.5)
\pccurve[angleA=-90,angleB=0](1.5,1.5)(1.55,.3)
\psline(1.45,.3)(.35,.3)
\psline(-.3,.25)(-.3,-.85)
\psline(-.3,-.95)(-.3,-1.5)
\pccurve[angleA=-90,angleB=0](-.3,-1.5)(-1.45,-1.5)
\pccurve[angleA=180,angleB=180](-1.55,-1.5)(-1.5,1.5)
\pccurve[angleA=0,angleB=90](-1.5,1.5)(-.3,1.55)
\psline(-.3,1.45)(-.3,.35)
\psline(-.25,-.3)(.85,-.3)
\psline(.95,-.3)(1.5,-.3)
\pccurve[angleA=0,angleB=90](1.5,-.3)(1.5,-1.45)
\pccurve[angleA=-90,angleB=-90](1.5,-1.55)(-1.5,-1.5)
\pccurve[angleA=90,angleB=180](-1.5,-1.5)(-1.55,-.3)
\psline(-1.45,-.3)(-.35,-.3)
\psline(.9,-.3)(.9,.25)
\pccurve[angleA=90,angleB=0](.9,.35)(.3,.9)
\psline(.3,.9)(-.25,.9)
\pccurve[angleA=180,angleB=90](-.35,.9)(-.9,.3)
\psline(-.9,.3)(-.9,-.25)
\pccurve[angleA=-90,angleB=180](-.9,-.35)(-.3,-.9)
\psline(-.3,-.9)(.25,-.9)
\pccurve[angleA=0,angleB=-90](.35,-.9)(.9,-.3)
\psline(1.5,-.25)(1.5,.3)
\pccurve[angleA=90,angleB=0](1.5,.3)(.35,1.5)
\psline(.25,1.5)(-.3,1.5)
\pccurve[angleA=180,angleB=90](-.3,1.5)(-1.5,.35)
\psline(-1.5,.25)(-1.5,-.3)
\pccurve[angleA=-90,angleB=180](-1.5,-.3)(-.35,-1.5)
\psline(-.25,-1.5)(.3,-1.5)
\pccurve[angleA=0,angleB=-90](.3,-1.5)(1.5,-.25)
\rput(0,-2.8){{$(b)$}}
\end{pspicture}
\begin{pspicture}[shift=-1.1](-2.3,-3.2)(2.3,2.5)
\psline(2,2)(2,-2)(-2,-2)(-2,2)(2,2)
\psline(1.5,1.5)(1.5,.9)(.9,.9)(.9,1.5)(1.5,1.5)
\psline(-1.5,1.5)(-1.5,.9)(-.9,.9)(-.9,1.5)(-1.5,1.5)
\psline(1.5,-1.5)(1.5,-.9)(.9,-.9)(.9,-1.5)(1.5,-1.5)
\psline(-1.5,-1.5)(-1.5,-.9)(-.9,-.9)(-.9,-1.5)(-1.5,-1.5)
\psline(.3,.3)(.3,-.3)(-.3,-.3)(-.3,.3)(.3,.3)
\psline(1.5,1.5)(2,2)
\psline(-1.5,1.5)(-2,2)
\psline(-1.5,-1.5)(-2,-2)
\psline(1.5,-1.5)(2,-2)
\psline(1.5,-.9)(1.5,.9)
\psline(-1.5,-.9)(-1.5,.9)
\psline(-.9,1.5)(.9,1.5)
\psline(-.9,-1.5)(.9,-1.5)
\psline(.3,.3)(.9,.9)
\psline(-.3,.3)(-.9,.9)
\psline(-.3,-.3)(-.9,-.9)
\psline(.3,-.3)(.9,-.9)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2,2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2,-2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-2,-2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-2,2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.9,.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.9,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.9,.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.9,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,-.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.9,-.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.9,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,-.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.9,-.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.9,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.3,.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.3,-.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.3,-.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.3,.3){.1}
\rput(0,-3){{$(a)$}}
\end{pspicture} \quad
 \begin{pspicture}[shift=-1.1](-2.3,-3.2)(2.3,2.5)
\psline(2,2)(2,-2)(-2,-2)(-2,2)(2,2)
\psline(1.5,1.5)(1.5,.9)(.9,.9)(.9,1.5)(1.5,1.5)
\psline(-1.5,1.5)(-1.5,.9)(-.9,.9)(-.9,1.5)(-1.5,1.5)
\psline(1.5,-1.5)(1.5,-.9)(.9,-.9)(.9,-1.5)(1.5,-1.5)
\psline(-1.5,-1.5)(-1.5,-.9)(-.9,-.9)(-.9,-1.5)(-1.5,-1.5)
\psline(.3,.3)(.3,-.3)(-.3,-.3)(-.3,.3)(.3,.3)
\pccurve[angleA=0,angleB=-90, linecolor=darkred](1.5,1.5)(2,2)
\pccurve[angleA=90,angleB=-180, linecolor=darkred](1.5,1.5)(2,2)
\pccurve[angleA=90,angleB=0, linecolor=darkred](-1.5,1.5)(-2,2)
\pccurve[angleA=180,angleB=-90, linecolor=darkred](-1.5,1.5)(-2,2)
\pccurve[angleA=180,angleB=90, linecolor=darkred](-1.5,-1.5)(-2,-2)
\pccurve[angleA=270,angleB=0, linecolor=darkred](-1.5,-1.5)(-2,-2)
\pccurve[angleA=270,angleB=180, linecolor=darkred](1.5,-1.5)(2,-2)
\pccurve[angleA=360,angleB=90, linecolor=darkred](1.5,-1.5)(2,-2)
\pccurve[angleA=60,angleB=-60, linecolor=darkred](1.5,-.9)(1.5,.9)
\pccurve[angleA=120,angleB=-120, linecolor=darkred](1.5,-.9)(1.5,.9)
\pccurve[angleA=60,angleB=-60, linecolor=darkred](-1.5,-.9)(-1.5,.9)
\pccurve[angleA=120,angleB=-120, linecolor=darkred](-1.5,-.9)(-1.5,.9)
\pccurve[angleA=30,angleB=150, linecolor=darkred](-.9,1.5)(.9,1.5)
\pccurve[angleA=-30,angleB=-150, linecolor=darkred](-.9,1.5)(.9,1.5)
\pccurve[angleA=30,angleB=150, linecolor=darkred](-.9,-1.5)(.9,-1.5)
\pccurve[angleA=-30,angleB=-150, linecolor=darkred](-.9,-1.5)(.9,-1.5)
\pccurve[angleA=0,angleB=-90, linecolor=darkred](.3,.3)(.9,.9)
\pccurve[angleA=90,angleB=180, linecolor=darkred](.3,.3)(.9,.9)
\pccurve[angleA=180,angleB=-90, linecolor=darkred](-.3,.3)(-.9,.9)
\pccurve[angleA=90,angleB=0, linecolor=darkred](-.3,.3)(-.9,.9)
\pccurve[angleA=180,angleB=90, linecolor=darkred](-.3,-.3)(-.9,-.9)
\pccurve[angleA=-90,angleB=0, linecolor=darkred](-.3,-.3)(-.9,-.9)
\pccurve[angleA=0,angleB=90, linecolor=darkred](.3,-.3)(.9,-.9)
\pccurve[angleA=-90,angleB=180, linecolor=darkred](.3,-.3)(.9,-.9)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2,2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2,-2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-2,-2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-2,2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.9,.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.9,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.9,.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.9,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,-.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.9,-.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.9,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,-.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.9,-.9){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.9,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.3,.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.3,-.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.3,-.3){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.3,.3){.1}
\rput(0,-3){{$(b)$}}
\end{pspicture}
\quad
 \begin{pspicture}[shift=-1.1](-2.5,-3.2)(2.5,2.5)
\psline(1.2,-1.2)(1.2,-.85) \psline(1.2,-.75)(1.2,1.15)
\pccurve[angleA=90,angleB=180](1.2,1.25)(1.6,1.6)
\pccurve[angleA=0,angleB=0](1.6,1.6)(1.65,-1.6)
\pccurve[angleA=180,angleB=-90](1.55,-1.6)(1.2,-1.2)
\psline(1.2,1.2)(.85,1.2) \psline(.75,1.2)(-1.15,1.2)
\pccurve[angleA=180,angleB=-90](-1.25,1.2)(-1.6,1.6)
\pccurve[angleA=90,angleB=90](-1.6,1.6)(1.6,1.65)
\pccurve[angleA=-90,angleB=0](1.6,1.55)(1.2,1.2)
\psline(-1.2,1.2)(-1.2,.85) \psline(-1.2,.75)(-1.2,-1.15)
\pccurve[angleA=-90,angleB=0](-1.2,-1.25)(-1.6,-1.6)
\pccurve[angleA=180,angleB=180](-1.6,-1.6)(-1.65,1.6)
\pccurve[angleA=0,angleB=90](-1.55,1.6)(-1.2,1.2)
\psline(-1.2,-1.2)(-.85,-1.2) \psline(-.75,-1.2)(1.15,-1.2)
\pccurve[angleA=0,angleB=90](1.25,-1.2)(1.6,-1.6)
\pccurve[angleA=-90,angleB=-90](1.6,-1.6)(-1.6,-1.65)
\pccurve[angleA=90,angleB=180](-1.6,-1.55)(-1.2,-1.2)
\psline(.8,.85)(.8,1.2)
\pccurve[angleA=90,angleB=90](.8,1.2)(-.8,1.25)
\psline(-.8,1.15)(-.8,.8)
\pccurve[angleA=-90,angleB=180](-.8,.8)(-.25,.2)
\psline(-.15,.2)(.2,.2)
\pccurve[angleA=0,angleB=-90](.2,.2)(.8,.75)
\psline(-.85,.8)(-1.2,.8)
\pccurve[angleA=180,angleB=180](-1.2,.8)(-1.25,-.8)
\psline(-1.15,-.8)(-.8,-.8)
\pccurve[angleA=0,angleB=-90](-.8,-.8)(-.2,-.25)
\psline(-.2,-.15)(-.2,.2)
\pccurve[angleA=90,angleB=0](-.2,.2)(-.75,.8)
\psline(-.8,-.85)(-.8,-1.2)
\pccurve[angleA=-90,angleB=-90](-.8,-1.2)(.8,-1.25)
\psline(.8,-1.15)(.8,-.8)
\pccurve[angleA=90,angleB=0](.8,-.8)(.25,-.2)
\psline(.15,-.2)(-.2,-.2)
\pccurve[angleA=180,angleB=90](-.2,-.2)(-.8,-.75)
\psline(.85,-.8)(1.2,-.8)
\pccurve[angleA=0,angleB=0](1.2,-.8)(1.25,.8)
\psline(1.15,.8)(.8,.8)
\pccurve[angleA=180,angleB=90](.8,.8)(.2,.25)
\psline(.2,.15)(.2,-.2)
\pccurve[angleA=-90,angleB=180](.2,-.2)(.75,-.8)
\rput(0,-3){{$(c)$}}
\end{pspicture}
\begin{pspicture}[shift=-3.1](-2.3,-3.2)(2.3,2.5)
\psline(1.5,1.5)(1.5,2)(2,1.5)(1.5,1.5)
\psline(1.5,-1.5)(1.5,-2)(2,-1.5)(1.5,-1.5)
\psline(-1.5,1.5)(-1.5,2)(-2,1.5)(-1.5,1.5)
\psline(-1.5,-1.5)(-1.5,-2)(-2,-1.5)(-1.5,-1.5)
\psline(1,1)(.5,1)(1,.5)(1,1)
\psline(1,-1)(.5,-1)(1,-.5)(1,-1)
\psline(-1,1)(-.5,1)(-1,.5)(-1,1)
\psline(-1,-1)(-.5,-1)(-1,-.5)(-1,-1)
\psline(1,1)(1.5,1.5)
\psline(-1,1)(-1.5,1.5)
\psline(-1,-1)(-1.5,-1.5)
\psline(1,-1)(1.5,-1.5)
\psline(2,-1.5)(2,1.5)
\psline(-2,-1.5)(-2,1.5)
\psline(-1.5,2)(1.5,2)
\psline(-1.5,-2)(1.5,-2)
\psline(1,-.5)(1,.5)
\psline(-1,-.5)(-1,.5)
\psline(-.5,1)(.5,1)
\psline(-.5,-1)(.5,-1)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-2,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-2,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,-2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,-2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1,1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1,-1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1,-1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1,1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.5,1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5,1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1,-.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1,.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.5,-1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5,-1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1,-.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1,.5){.1}
\rput(0,-3){{$(a)$}}
\end{pspicture} \quad
 \begin{pspicture}[shift=-3.1](-2.3,-3.2)(2.3,2.5)
\psline(1.5,1.5)(1.5,2)(2,1.5)(1.5,1.5)
\psline(1.5,-1.5)(1.5,-2)(2,-1.5)(1.5,-1.5)
\psline(-1.5,1.5)(-1.5,2)(-2,1.5)(-1.5,1.5)
\psline(-1.5,-1.5)(-1.5,-2)(-2,-1.5)(-1.5,-1.5)
\psline(1,1)(.5,1)(1,.5)(1,1)
\psline(1,-1)(.5,-1)(1,-.5)(1,-1)
\psline(-1,1)(-.5,1)(-1,.5)(-1,1)
\psline(-1,-1)(-.5,-1)(-1,-.5)(-1,-1)
\pccurve[angleA=0,angleB=-90, linecolor=darkred](1,1)(1.5,1.5)
\pccurve[angleA=90,angleB=-180, linecolor=darkred](1,1)(1.5,1.5)
\pccurve[angleA=90,angleB=0, linecolor=darkred](-1,1)(-1.5,1.5)
\pccurve[angleA=180,angleB=-90, linecolor=darkred](-1,1)(-1.5,1.5)
\pccurve[angleA=180,angleB=90, linecolor=darkred](-1,-1)(-1.5,-1.5)
\pccurve[angleA=270,angleB=0, linecolor=darkred](-1,-1)(-1.5,-1.5)
\pccurve[angleA=270,angleB=180, linecolor=darkred](1,-1)(1.5,-1.5)
\pccurve[angleA=360,angleB=90, linecolor=darkred](1,-1)(1.5,-1.5)
\pccurve[angleA=60,angleB=-60, linecolor=darkred](2,-1.5)(2,1.5)
\pccurve[angleA=120,angleB=-120, linecolor=darkred](2,-1.5)(2,1.5)
\pccurve[angleA=60,angleB=-60, linecolor=darkred](-2,-1.5)(-2,1.5)
\pccurve[angleA=120,angleB=-120, linecolor=darkred](-2,-1.5)(-2,1.5)
\pccurve[angleA=30,angleB=150, linecolor=darkred](-1.5,2)(1.5,2)
\pccurve[angleA=-30,angleB=-150, linecolor=darkred](-1.5,2)(1.5,2)
\pccurve[angleA=30,angleB=150, linecolor=darkred](-1.5,-2)(1.5,-2)
\pccurve[angleA=-30,angleB=-150, linecolor=darkred](-1.5,-2)(1.5,-2)
\pccurve[angleA=60,angleB=-60, linecolor=darkred](1,-.5)(1,.5)
\pccurve[angleA=120,angleB=-120, linecolor=darkred](1,-.5)(1,.5)
\pccurve[angleA=60,angleB=-60, linecolor=darkred](-1,-.5)(-1,.5)
\pccurve[angleA=120,angleB=-120, linecolor=darkred](-1,-.5)(-1,.5)
\pccurve[angleA=30,angleB=150, linecolor=darkred](-.5,1)(.5,1)
\pccurve[angleA=-30,angleB=-150, linecolor=darkred](-.5,1)(.5,1)
\pccurve[angleA=30,angleB=150, linecolor=darkred](-.5,-1)(.5,-1)
\pccurve[angleA=-30,angleB=-150, linecolor=darkred](-.5,-1)(.5,-1)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-2,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-2,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,-2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1.5,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,-2){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5,-1.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1,1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1,-1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1,-1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1,1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.5,1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5,1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1,-.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1,.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-.5,-1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5,-1){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1,-.5){.1}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](-1,.5){.1}
\rput(0,-3){{$(b)$}}
\end{pspicture} \quad
 \begin{pspicture}[shift=-3.1](-2.5,-3.2)(2.5,2.5)
\psline(-.75,.75)(-.3,.75) \psline(-.2,.75)(.7,.75)
\pccurve[angleA=0,angleB=-90](.8,.75)(1.25,1.25)
\psline(1.25,1.25)(1.25,1.7)
\pccurve[angleA=90,angleB=90](1.25,1.8)(-1.25,1.75)
\psline(-1.25,1.75)(-1.25,1.3)
\pccurve[angleA=-90,angleB=180](-1.25,1.2)(-.75,.75)
\psline(.75,.75)(.75,.3) \psline(.75,.2)(.75,-.7)
\pccurve[angleA=-90,angleB=180](.75,-.8)(1.25,-1.25)
\psline(1.25,-1.25)(1.7,-1.25)
\pccurve[angleA=0,angleB=0](1.8,-1.25)(1.75,1.25)
\psline(1.75,1.25)(1.3,1.25)
\pccurve[angleA=180,angleB=90](1.2,1.25)(.75,.75)
\psline(.75,-.75)(.3,-.75) \psline(.2,-.75)(-.7,-.75)
\pccurve[angleA=180,angleB=90](-.8,-.75)(-1.25,-1.25)
\psline(-1.25,-1.25)(-1.25,-1.7)
\pccurve[angleA=-90,angleB=-90](-1.25,-1.8)(1.25,-1.75)
\psline(1.25,-1.75)(1.25,-1.3)
\pccurve[angleA=90,angleB=0](1.25,-1.2)(.75,-.75)
\psline(-.75,-.75)(-.75,-.3) \psline(-.75,-.2)(-.75,.7)
\pccurve[angleA=90,angleB=0](-.75,.8)(-1.25,1.25)
\psline(-1.25,1.25)(-1.7,1.25)
\pccurve[angleA=180,angleB=180](-1.8,1.25)(-1.75,-1.25)
\psline(-1.75,-1.25)(-1.3,-1.25)
\pccurve[angleA=0,angleB=-90](-1.2,-1.25)(-.75,-.75)
\psline(1.75,-1.25)(1.75,1.2)
\pccurve[angleA=90,angleB=0](1.75,1.2)(1.25,1.75)
\psline(1.25,1.75)(-1.2,1.75)
\pccurve[angleA=180,angleB=90](-1.3,1.75)(-1.75,1.25)
\psline(-1.75,1.25)(-1.75,-1.2)
\pccurve[angleA=-90,angleB=180](-1.75,-1.3)(-1.25,-1.75)
\psline(-1.25,-1.75)(1.2,-1.75)
\pccurve[angleA=0,angleB=-90](1.3,-1.75)(1.75,-1.25)
\pccurve[angleA=180,angleB=-90](0.75,.25)(.25,.7)
\pccurve[angleA=90,angleB=90](.25,.8)(-.25,.75)
\pccurve[angleA=-90,angleB=0](-.25,.75)(-.7,.25)
\pccurve[angleA=180,angleB=180](-.8,.25)(-.75,-.25)
\pccurve[angleA=0,angleB=90](-.75,-.25)(-.25,-.7)
\pccurve[angleA=-90,angleB=-90](-.25,-.8)(.25,-.75)
\pccurve[angleA=90,angleB=180](.25,-.75)(.7,-.25)
\pccurve[angleA=0,angleB=0](.8,-.25)(.75,.25)
\rput(0,-3){{$(c)$}}
\end{pspicture}
\begin{pspicture}[shift=-1.1](-2.4,-3.5)(2.4,3)
\psline(.3;54)(.3;126)(.3;198)(.3;270)(.3;342)(.3;54)
\psline(2.5;18)(2.5;90)(2.5;162)(2.5;234)(2.5;306)(2.5;18)
\psline(.6;54)(.85;36)(1.125;45)(1.125;63)(.85;72)(.6;54)
\psline(1.6;84)(1.6;96)(1.9;98)(2.1;90)(1.9;82)(1.6;84)
\psline(.6;126)(.85;108)(1.125;117)(1.125;135)(.85;144)(.6;126)
\psline(1.6;156)(1.6;168)(1.9;170)(2.1;162)(1.9;154)(1.6;156)
\psline(.6;198)(.85;180)(1.125;189)(1.125;207)(.85;216)(.6;198)
\psline(1.6;228)(1.6;240)(1.9;242)(2.1;234)(1.9;226)(1.6;228)
\psline(.6;270)(.85;252)(1.125;261)(1.125;279)(.85;288)(.6;270)
\psline(1.6;300)(1.6;312)(1.9;314)(2.1;306)(1.9;298)(1.6;300)
\psline(.6;342)(.85;324)(1.125;333)(1.125;351)(.85;0)(.6;342)
\psline(1.6;372)(1.6;384)(1.9;386)(2.1;378)(1.9;10)(1.6;12)
\psline(2.1;18)(2.5;18)
\psline(2.1;90)(2.5;90)
\psline(2.1;162)(2.5;162)
\psline(2.1;234)(2.5;234)
\psline(2.1;306)(2.5;306)
\psline(1.9;26)(1.9;82)
\psline(1.9;98)(1.9;154)
\psline(1.9;170)(1.9;226)
\psline(1.9;242)(1.9;298)
\psline(1.9;314)(1.9;10)
\psline(1.125;45)(1.6;24)
\psline(1.125;351)(1.6;12)
\psline(1.125;117)(1.6;96)
\psline(1.125;63)(1.6;84)
\psline(1.125;189)(1.6;168)
\psline(1.125;135)(1.6;156)
\psline(1.125;261)(1.6;240)
\psline(1.125;207)(1.6;228)
\psline(1.125;333)(1.6;312)
\psline(1.125;279)(1.6;300)
\psline(.85;0)(.85;36)
\psline(.85;72)(.85;108)
\psline(.85;144)(.85;180)
\psline(.85;216)(.85;252)
\psline(.85;288)(.85;324)
\psline(.3;54)(.6;54)
\psline(.3;126)(.6;126)
\psline(.3;198)(.6;198)
\psline(.3;270)(.6;270)
\psline(.3;342)(.6;342)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.3;54){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.3;126){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.3;198){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.3;270){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.3;342){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.6;54){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.6;126){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.6;198){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.6;270){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.6;342){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;0){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;36){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;72){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;108){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;144){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;180){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;216){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;252){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;288){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;324){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;45){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;63){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;117){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;135){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;189){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;207){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;261){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;279){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;333){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;351){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;12){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;24){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;84){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;96){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;156){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;168){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;228){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;240){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;300){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;312){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;10){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;26){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;82){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;98){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;154){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;170){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;226){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;243){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;298){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;314){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.1;18){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.1;90){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.1;162){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.1;234){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.1;306){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.5;18){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.5;90){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.5;162){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.5;234){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.5;306){.07}
\rput(0,-3.3){{$(a)$}}
\end{pspicture} \quad
\begin{pspicture}[shift=-1.1](-2.4,-3.5)(2.4,3)
\psline(.3;54)(.3;126)(.3;198)(.3;270)(.3;342)(.3;54)
\psline(2.5;18)(2.5;90)(2.5;162)(2.5;234)(2.5;306)(2.5;18)
\psline(.6;54)(.85;36)(1.125;45)(1.125;63)(.85;72)(.6;54)
\psline(1.6;84)(1.6;96)(1.9;98)(2.1;90)(1.9;82)(1.6;84)
\psline(.6;126)(.85;108)(1.125;117)(1.125;135)(.85;144)(.6;126)
\psline(1.6;156)(1.6;168)(1.9;170)(2.1;162)(1.9;154)(1.6;156)
\psline(.6;198)(.85;180)(1.125;189)(1.125;207)(.85;216)(.6;198)
\psline(1.6;228)(1.6;240)(1.9;242)(2.1;234)(1.9;226)(1.6;228)
\psline(.6;270)(.85;252)(1.125;261)(1.125;279)(.85;288)(.6;270)
\psline(1.6;300)(1.6;312)(1.9;314)(2.1;306)(1.9;298)(1.6;300)
\psline(.6;342)(.85;324)(1.125;333)(1.125;351)(.85;0)(.6;342)
\psline(1.6;372)(1.6;384)(1.9;386)(2.1;378)(1.9;10)(1.6;12)
\pccurve[angleA=58, angleB=-202,linecolor=darkred](2.1;18)(2.5;18)
\pccurve[angleA=-22,angleB=-122,linecolor=darkred](2.1;18)(2.5;18)
\pccurve[angleA=130,angleB=-130,linecolor=darkred](2.1;90)(2.5;90)
\pccurve[angleA=50, angleB=-50, linecolor=darkred](2.1;90)(2.5;90)
\pccurve[angleA=202,angleB=-68, linecolor=darkred](2.1;162)(2.5;162)
\pccurve[angleA=122,angleB=22,  linecolor=darkred](2.1;162)(2.5;162)
\pccurve[angleA=274,angleB=4,   linecolor=darkred](2.1;234)(2.5;234)
\pccurve[angleA=194,angleB=94,  linecolor=darkred](2.1;234)(2.5;234)
\pccurve[angleA=356,angleB=76,  linecolor=darkred](2.1;306)(2.5;306)
\pccurve[angleA=266,angleB=166, linecolor=darkred](2.1;306)(2.5;306)
\pccurve[angleA=124,angleB=-16, linecolor=darkred](1.9;26)(1.9;82)
\pccurve[angleA=164,angleB=-56, linecolor=darkred](1.9;26)(1.9;82)
\pccurve[angleA=196,angleB=56,  linecolor=darkred](1.9;98)(1.9;154)
\pccurve[angleA=236,angleB=16,  linecolor=darkred](1.9;98)(1.9;154)
\pccurve[angleA=268,angleB=128, linecolor=darkred](1.9;170)(1.9;226)
\pccurve[angleA=308,angleB=88,  linecolor=darkred](1.9;170)(1.9;226)
\pccurve[angleA=340,angleB=200, linecolor=darkred](1.9;242)(1.9;298)
\pccurve[angleA=380,angleB=160, linecolor=darkred](1.9;242)(1.9;298)
\pccurve[angleA=412,angleB=272, linecolor=darkred](1.9;314)(1.9;10)
\pccurve[angleA=452,angleB=232, linecolor=darkred](1.9;314)(1.9;10)
\pccurve[angleA=-45,angleB=195, linecolor=darkred](1.125;45)(1.6;24)
\pccurve[angleA=15, angleB=135, linecolor=darkred](1.125;45)(1.6;24)
\pccurve[angleA=75, angleB=-165,linecolor=darkred](1.125;351)(1.6;12)
\pccurve[angleA=15, angleB=-105,linecolor=darkred](1.125;351)(1.6;12)
\pccurve[angleA=27, angleB=267, linecolor=darkred](1.125;117)(1.6;96)
\pccurve[angleA=87, angleB=207, linecolor=darkred](1.125;117)(1.6;96)
\pccurve[angleA=147,angleB=-93, linecolor=darkred](1.125;63)(1.6;84)
\pccurve[angleA=87, angleB=-33, linecolor=darkred](1.125;63)(1.6;84)
\pccurve[angleA=99, angleB=339, linecolor=darkred](1.125;189)(1.6;168)
\pccurve[angleA=159,angleB=279, linecolor=darkred](1.125;189)(1.6;168)
\pccurve[angleA=219,angleB=-21, linecolor=darkred](1.125;135)(1.6;156)
\pccurve[angleA=159,angleB=39,  linecolor=darkred](1.125;135)(1.6;156)
\pccurve[angleA=171,angleB=51,  linecolor=darkred](1.125;261)(1.6;240)
\pccurve[angleA=231,angleB=351, linecolor=darkred](1.125;261)(1.6;240)
\pccurve[angleA=291,angleB=51,  linecolor=darkred](1.125;207)(1.6;228)
\pccurve[angleA=231,angleB=111, linecolor=darkred](1.125;207)(1.6;228)
\pccurve[angleA=243,angleB=123, linecolor=darkred](1.125;333)(1.6;312)
\pccurve[angleA=303,angleB=63,  linecolor=darkred](1.125;333)(1.6;312)
\pccurve[angleA=3,  angleB=123, linecolor=darkred](1.125;279)(1.6;300)
\pccurve[angleA=303,angleB=183, linecolor=darkred](1.125;279)(1.6;300)
\pccurve[angleA=78, angleB=-42, linecolor=darkred](.85;0)(.85;36)
\pccurve[angleA=138,angleB=-102,linecolor=darkred](.85;0)(.85;36)
\pccurve[angleA=150,angleB=30,  linecolor=darkred](.85;72)(.85;108)
\pccurve[angleA=210,angleB=-30, linecolor=darkred](.85;72)(.85;108)
\pccurve[angleA=222,angleB=102, linecolor=darkred](.85;144)(.85;180)
\pccurve[angleA=282,angleB=42,  linecolor=darkred](.85;144)(.85;180)
\pccurve[angleA=294,angleB=174, linecolor=darkred](.85;216)(.85;252)
\pccurve[angleA=354,angleB=114, linecolor=darkred](.85;216)(.85;252)
\pccurve[angleA=6,  angleB=246, linecolor=darkred](.85;288)(.85;324)
\pccurve[angleA=66, angleB=186, linecolor=darkred](.85;288)(.85;324)
\pccurve[angleA=104,angleB=-176,linecolor=darkred](.3;54)(.6;54)
\pccurve[angleA=14, angleB=-86, linecolor=darkred](.3;54)(.6;54)
\pccurve[angleA=176,angleB=-104,linecolor=darkred](.3;126)(.6;126)
\pccurve[angleA=86, angleB=-14, linecolor=darkred](.3;126)(.6;126)
\pccurve[angleA=248,angleB=-32, linecolor=darkred](.3;198)(.6;198)
\pccurve[angleA=158,angleB=58,  linecolor=darkred](.3;198)(.6;198)
\pccurve[angleA=320,angleB=40,  linecolor=darkred](.3;270)(.6;270)
\pccurve[angleA=230,angleB=130, linecolor=darkred](.3;270)(.6;270)
\pccurve[angleA=32, angleB=112, linecolor=darkred](.3;342)(.6;342)
\pccurve[angleA=302,angleB=202, linecolor=darkred](.3;342)(.6;342)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.3;54){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.3;126){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.3;198){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.3;270){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.3;342){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.6;54){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.6;126){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.6;198){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.6;270){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.6;342){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;0){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;36){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;72){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;108){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;144){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;180){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;216){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;252){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;288){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](.85;324){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;45){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;63){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;117){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;135){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;189){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;207){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;261){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;279){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;333){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.125;351){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;12){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;24){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;84){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;96){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;156){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;168){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;228){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;240){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;300){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.6;312){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;10){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;26){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;82){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;98){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;154){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;170){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;226){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;243){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;298){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](1.9;314){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.1;18){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.1;90){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.1;162){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.1;234){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.1;306){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.5;18){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.5;90){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.5;162){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.5;234){.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=2pt](2.5;306){.07}
\rput(0,-3.3){{$(b)$}}
\end{pspicture}
\begin{pspicture}[shift=-1.1](-3,-3.5)(3,3)
\pccurve[angleA=108, angleB=180](.32;58)(.6;54)
\psline(.6;54)(.82;37.5) \pccurve[angleA=0, angleB=18](.87;34)(.85;0)
\psline(.85;0)(.62;-16) \pccurve[angleA=-162, angleB=-72](.58;-20)(.3;-18)
\psline(.3;-18)(.29;51) \psline(.85;36)(1.1;44.5)
\pccurve[angleA=72, angleB=108](1.15;46)(1.6;24)
\psline(1.6;24)(1.605;14) \pccurve[angleA=-72, angleB=-36](1.595;11)(1.125;-9)
\psline(1.125;-9)(.89;-2) \pccurve[angleA=144, angleB=-108](.81;2)(.85;36)
\pccurve[angleA=-36, angleB=-144](1.125;45)(1.56;23.7)
\psline(1.64;24.3)(1.9;26) \pccurve[angleA=36, angleB=72](1.9;26)(1.94;81.7)
\psline(1.86;82.3)(1.6;84) \pccurve[angleA=-108, angleB=144](1.6;84)(1.13;67)
\psline(1.12;61)(1.125;45) \pccurve[angleA=-135, angleB=135](2.5;90)(2.13;90.5)
\psline(2.07;88.5)(1.9;82) \psline(1.9;82)(1.88;28) \psline(1.92;24)(2.1;18)
\pccurve[angleA=-36, angleB=-126](2.1;18)(2.45;17)
\pccurve[angleA=54, angleB=54](2.55;18.5)(2.5;90)
\pccurve[angleA=180, angleB=252](.32;130)(.6;126)
\psline(.6;126)(.82;109.5) \pccurve[angleA=72, angleB=90](.87;106)(.85;72)
\psline(.85;72)(.62;56) \pccurve[angleA=-90, angleB=0](.58;52)(.3;54)
\psline(.3;54)(.29;123) \psline(.85;108)(1.1;116.5)
\pccurve[angleA=144, angleB=180](1.15;118)(1.6;96)
\psline(1.6;96)(1.605;86) \pccurve[angleA=0, angleB=36](1.595;83)(1.125;63)
\psline(1.125;63)(.89;70) \pccurve[angleA=216, angleB=-36](.81;74)(.85;108)
\pccurve[angleA=36, angleB=-72](1.125;117)(1.56;95.7)
\psline(1.64;96.3)(1.9;98) \pccurve[angleA=108, angleB=144](1.9;98)(1.94;153.7)
\psline(1.86;154.3)(1.6;156) \pccurve[angleA=-36, angleB=216](1.6;156)(1.13;139)
\psline(1.12;133)(1.125;117) \pccurve[angleA=-63, angleB=207](2.5;162)(2.13;162.5)
\psline(2.07;160.5)(1.9;154) \psline(1.9;154)(1.88;100) \psline(1.92;96)(2.1;90)
\pccurve[angleA=36, angleB=-54](2.1;90)(2.45;89)
\pccurve[angleA=126, angleB=126](2.55;90.5)(2.5;162)
\pccurve[angleA=252, angleB=324](.32;202)(.6;198)
\psline(.6;198)(.82;181.5) \pccurve[angleA=144, angleB=162](.87;178)(.85;144)
\psline(.85;144)(.62;128) \pccurve[angleA=-18, angleB=72](.58;124)(.3;126)
\psline(.3;126)(.29;195) \psline(.85;180)(1.1;188.5)
\pccurve[angleA=216, angleB=252](1.15;190)(1.6;168)
\psline(1.6;168)(1.605;158) \pccurve[angleA=72, angleB=108](1.595;155)(1.125;135)
\psline(1.125;135)(.89;142) \pccurve[angleA=288, angleB=36](.81;146)(.85;180)
\pccurve[angleA=108, angleB=0](1.125;189)(1.56;167.7)
\psline(1.64;168.3)(1.9;170) \pccurve[angleA=180, angleB=216](1.9;170)(1.94;225.7)
\psline(1.86;226.3)(1.6;228) \pccurve[angleA=36, angleB=288](1.6;228)(1.13;211)
\psline(1.12;205)(1.125;189) \pccurve[angleA=9, angleB=279](2.5;234)(2.13;234.5)
\psline(2.07;232.5)(1.9;226) \psline(1.9;226)(1.88;172) \psline(1.92;168)(2.1;162)
\pccurve[angleA=108, angleB=-8](2.1;162)(2.45;161)
\pccurve[angleA=198, angleB=198](2.55;162.5)(2.5;234)
\pccurve[angleA=324, angleB=36](.32;274)(.6;270)
\psline(.6;270)(.82;253.5) \pccurve[angleA=216, angleB=235](.87;250)(.85;216)
\psline(.85;216)(.62;200) \pccurve[angleA=72, angleB=144](.58;196)(.3;198)
\psline(.3;198)(.29;267) \psline(.85;252)(1.1;260.5)
\pccurve[angleA=288, angleB=324](1.15;262)(1.6;240)
\psline(1.6;240)(1.605;230) \pccurve[angleA=144, angleB=180](1.595;227)(1.125;207)
\psline(1.125;207)(.89;214) \pccurve[angleA=0, angleB=108](.81;218)(.85;252)
\pccurve[angleA=180, angleB=72](1.125;261)(1.56;239.7)
\psline(1.64;240.3)(1.9;242) \pccurve[angleA=252, angleB=288](1.9;242)(1.94;297.7)
\psline(1.86;298.3)(1.6;300) \pccurve[angleA=108, angleB=0](1.6;300)(1.13;283)
\psline(1.12;277)(1.125;261) \pccurve[angleA=81, angleB=351](2.5;306)(2.13;306.5)
\psline(2.07;304.5)(1.9;298) \psline(1.9;298)(1.88;244) \psline(1.92;240)(2.1;234)
\pccurve[angleA=180, angleB=90](2.1;234)(2.45;233)
\pccurve[angleA=270, angleB=270](2.55;234.5)(2.5;306)
\pccurve[angleA=36, angleB=108](.32;346)(.6;342)
\psline(.6;342)(.82;325.5) \pccurve[angleA=288, angleB=307](.87;322)(.85;288)
\psline(.85;288)(.62;272) \pccurve[angleA=144, angleB=216](.58;268)(.3;270)
\psline(.3;270)(.29;339) \psline(.85;324)(1.1;332.5)
\pccurve[angleA=0, angleB=36](1.15;334)(1.6;312)
\psline(1.6;312)(1.605;302) \pccurve[angleA=216, angleB=252](1.595;299)(1.125;279)
\psline(1.125;279)(.89;286) \pccurve[angleA=72, angleB=180](.81;290)(.85;324)
\pccurve[angleA=252, angleB=144](1.125;333)(1.56;311.7)
\psline(1.64;312.3)(1.9;314) \pccurve[angleA=324, angleB=0](1.9;314)(1.94;9.7)
\psline(1.86;10.3)(1.6;12) \pccurve[angleA=180, angleB=72](1.6;12)(1.13;355)
\psline(1.12;349)(1.125;333) \pccurve[angleA=153, angleB=63](2.5;18)(2.13;18.5)
\psline(2.07;16.5)(1.9;10) \psline(1.9;10)(1.88;316) \psline(1.92;312)(2.1;306)
\pccurve[angleA=252, angleB=162](2.1;306)(2.45;305)
\pccurve[angleA=342, angleB=342](2.55;306.5)(2.5;18)
\rput(0,-3.3){{$(c)$}}
\end{pspicture}
\begin{pspicture}[shift=-1.1](-2.8,-3.7)(2.8,2.8)
\psline(.25;54)(.25;126)(.25;198)(.25;270)(.25;342)(.25;54)
\psline(2.75;18)(2.75;90)(2.75;162)(2.75;234)(2.75;306)(2.75;18)
\psline(1.175;18)(.975;-2)(.6;0)(.6;36)(.975;38)(1.175;18)
\psline(1.175;90)(.975;70)(.6;72)(.6;108)(.975;110)(1.175;90)
\psline(1.175;162)(.975;142)(.6;144)(.6;180)(.975;182)(1.175;162)
\psline(1.175;234)(.975;214)(.6;216)(.6;252)(.975;254)(1.175;234)
\psline(1.175;306)(.975;286)(.6;288)(.6;324)(.975;326)(1.175;306)
\psline(1.35;54)(1.6;42)(1.925;48.5)(1.925;59.5)(1.6;65)(1.35;54)
\psline(1.35;126)(1.6;114)(1.925;120.5)(1.925;131.5)(1.6;137)(1.35;126)
\psline(1.35;198)(1.6;186)(1.925;192.5)(1.925;203.5)(1.6;209)(1.35;198)
\psline(1.35;270)(1.6;258)(1.925;264.5)(1.925;275.5)(1.6;281)(1.35;270)
\psline(1.35;342)(1.6;330)(1.925;336.5)(1.925;347.5)(1.6;353)(1.35;342)
\psline[linecolor=darkred](2.75;18)(1.925;48.5)(1.925;347.5)(2.75;18)
\psline[linecolor=darkred](2.75;90)(1.925;59.5)(1.925;120.5)(2.75;90)
\psline[linecolor=darkred](2.75;162)(1.925;131.5)(1.925;192.5)(2.75;162)
\psline[linecolor=darkred](2.75;234)(1.925;203.5)(1.925;264.5)(2.75;234)
\psline[linecolor=darkred](2.75;306)(1.925;275.5)(1.925;336.5)(2.75;306)
\psline[linecolor=darkred](1.6;353)(1.6;42)(1.175;18)(1.6;353)
\psline[linecolor=darkred](1.6;114)(1.6;65)(1.175;90)(1.6;114)
\psline[linecolor=darkred](1.6;186)(1.6;137)(1.175;162)(1.6;186)
\psline[linecolor=darkred](1.6;258)(1.6;209)(1.175;234)(1.6;258)
\psline[linecolor=darkred](1.6;330)(1.6;281)(1.175;306)(1.6;330)
\psline[linecolor=darkred](.25;54)(.6;36)(.6;72)(.25;54)
\psline[linecolor=darkred](.25;126)(.6;108)(.6;144)(.25;126)
\psline[linecolor=darkred](.25;198)(.6;180)(.6;216)(.25;198)
\psline[linecolor=darkred](.25;270)(.6;252)(.6;288)(.25;270)
\psline[linecolor=darkred](.25;342)(.6;324)(.6;0)(.25;342)
\psline[linecolor=darkred](.975;38)(.975;70)(1.35;54)(.975;38)
\psline[linecolor=darkred](.975;110)(.975;142)(1.35;126)(.975;110)
\psline[linecolor=darkred](.975;182)(.975;213.5)(1.35;198)(.975;182)
\psline[linecolor=darkred](.975;254.5)(.975;285.5)(1.35;270)(.975;254.5)
\psline[linecolor=darkred](.975;326.5)(.975;-2)(1.35;342)(.975;326.5)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.25;54){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.25;126){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.25;198){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.25;270){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.25;342){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.175;18){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.175;90){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.175;162){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.175;234){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.175;306){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.6;0){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.6;36){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.6;72){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.6;108){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.6;144){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.6;180){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.6;216){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.6;252){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.6;288){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.6;324){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.975;-2){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.975;38){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.975;70){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.975;110){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.975;142){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.975;182){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.975;213.5){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.975;254.5){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.975;285.5){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.975;326.5){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.925;48.5){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.925;59.5){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.925;120.5){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.925;131.5){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.925;192.5){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.925;203.5){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.925;264.5){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.925;275.5){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.925;336.5){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.925;347.5){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.6;42){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.6;65){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.6;115){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.6;137){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.6;187){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.6;209){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.6;259){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.6;282){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.6;331){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.6;353){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.35;54){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.35;126){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.35;198){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.35;270){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.35;342){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.75;18){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.75;90){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.75;162){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.75;234){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.75;306){0.07}
\rput(0,-3.5){{$(a)$}}
\end{pspicture} \quad
\begin{pspicture}[shift=-1.1](-2.8,-3.7)(2.8,2.8)
\psarc(0,0){.6}{4}{68} \psarc(0,0){.6}{76}{140} \psarc(0,0){.6}{148}{212}
\psarc(0,0){.6}{220}{284} \psarc(0,0){.6}{292}{-4}
\psline(1.925;-23.5)(1.92;-14.5) \pccurve[angleA=72, angleB=-36](1.93;-10.5)(1.925;48.5)
\psline(1.925;48.5)(1.92;57.5) \pccurve[angleA=144, angleB=36](1.93;62.5)(1.925;120.5)
\psline(1.925;120.5)(1.92;129.5) \pccurve[angleA=216, angleB=108](1.93;134.5)(1.925;192.5)
\psline(1.925;192.5)(1.92;201.5) \pccurve[angleA=288, angleB=180](1.93;206.5)(1.925;264.5)
\psline(1.925;264.5)(1.92;273.5) \pccurve[angleA=0, angleB=252](1.93;278.5)(1.925;336.5)
\psline(.25;18)(.25;50) \pccurve[angleA=108, angleB=-108](.33;66)(.6;72)
\psline(.6;72)(.925;71) \pccurve[angleA=72, angleB=180](1.025;71)(1.35;54)
\psline(1.35;54)(1.55;44) \pccurve[angleA=0, angleB=36](1.65;40)(1.6;353)
\psline(1.6;353)(1.4;344) \pccurve[angleA=-144, angleB=-36](1.31;340)(.975;326)
\psline(.975;326)(.65;325) \pccurve[angleA=144, angleB=-72](.55;323)(.25;18)
\psline(1.175;18)(.995;35) \pccurve[angleA=144, angleB=-36](.955;41)(.975;72)
\psline(.975;72)(1.155;88) \pccurve[angleA=144, angleB=-36](1.195;92)(1.6;115)
\psline(1.6;115)(1.875;119.5) \pccurve[angleA=144, angleB=-144](1.975;121.5)(2.75;90)
\pccurve[angleA=36, angleB=72](2.75;90)(2.79;19)
\pccurve[angleA=-108, angleB=-36](2.71;17)(1.925;-12.5)
\psline(1.925;-12.5)(1.66;-8) \pccurve[angleA=144, angleB=-36](1.56;-6)(1.175;18)
\psline(.25;90)(.25;122) \pccurve[angleA=180, angleB=-36](.33;138)(.6;144)
\psline(.6;144)(.925;143) \pccurve[angleA=144, angleB=252](1.025;143)(1.35;126)
\psline(1.35;126)(1.55;116) \pccurve[angleA=72, angleB=108](1.65;112)(1.6;65)
\psline(1.6;65)(1.4;56) \pccurve[angleA=-72, angleB=36](1.31;52)(.975;38)
\psline(.975;38)(.65;37) \pccurve[angleA=216, angleB=0](.55;35)(.25;90)
\psline(1.175;90)(.995;107) \pccurve[angleA=216, angleB=36](.955;113)(.975;144)
\psline(.975;144)(1.155;160) \pccurve[angleA=216, angleB=36](1.195;164)(1.6;187)
\psline(1.6;187)(1.875;191.5) \pccurve[angleA=216, angleB=-72](1.975;193.5)(2.75;162)
\pccurve[angleA=108, angleB=144](2.75;162)(2.79;91)
\pccurve[angleA=-36, angleB=36](2.71;89)(1.925;60.5)
\psline(1.925;60.5)(1.66;64) \pccurve[angleA=216, angleB=36](1.56;66)(1.175;90)
\psline(.25;162)(.25;194) \pccurve[angleA=252, angleB=36](.33;210)(.6;216)
\psline(.6;216)(.925;215) \pccurve[angleA=216, angleB=324](1.025;215)(1.35;198)
\psline(1.35;198)(1.55;188) \pccurve[angleA=144, angleB=180](1.65;184)(1.6;137)
\psline(1.6;137)(1.4;128) \pccurve[angleA=0, angleB=108](1.31;124)(.975;110)
\psline(.975;110)(.65;109) \pccurve[angleA=288, angleB=72](.55;107)(.25;162)
\psline(1.175;162)(.995;179) \pccurve[angleA=288, angleB=108](.955;185)(.975;216)
\psline(.975;216)(1.155;232) \pccurve[angleA=288, angleB=108](1.195;236)(1.6;259)
\psline(1.6;259)(1.875;263.5) \pccurve[angleA=288, angleB=0](1.975;265.5)(2.75;234)
\pccurve[angleA=180, angleB=216](2.75;234)(2.79;163)
\pccurve[angleA=36, angleB=108](2.71;161)(1.925;132.5)
\psline(1.925;132.5)(1.66;136) \pccurve[angleA=288, angleB=108](1.56;138)(1.175;162)
\psline(.25;234)(.25;266) \pccurve[angleA=324, angleB=108](.33;280)(.6;288)
\psline(.6;288)(.925;287) \pccurve[angleA=288, angleB=36](1.025;287)(1.35;270)
\psline(1.35;270)(1.55;260) \pccurve[angleA=216, angleB=252](1.65;256)(1.6;209)
\psline(1.6;209)(1.4;200) \pccurve[angleA=72, angleB=180](1.31;196)(.975;182)
\psline(.975;182)(.65;181) \pccurve[angleA=0, angleB=144](.55;179)(.25;234)
\psline(1.175;234)(.995;251) \pccurve[angleA=0, angleB=180](.955;257)(.975;288)
\psline(.975;288)(1.155;304) \pccurve[angleA=0, angleB=180](1.195;308)(1.6;331)
\psline(1.6;331)(1.875;335.5) \pccurve[angleA=0, angleB=72](1.975;337.5)(2.75;306)
\pccurve[angleA=252, angleB=288](2.75;306)(2.79;235)
\pccurve[angleA=108, angleB=180](2.71;233)(1.925;204.5)
\psline(1.925;204.5)(1.66;208) \pccurve[angleA=0, angleB=180](1.56;210)(1.175;234)
\psline(.25;306)(.25;338) \pccurve[angleA=36, angleB=180](.33;352)(.6;0)
\psline(.6;0)(.925;-1) \pccurve[angleA=0, angleB=108](1.025;-1)(1.35;342)
\psline(1.35;342)(1.55;332) \pccurve[angleA=288, angleB=324](1.65;328)(1.6;281)
\psline(1.6;281)(1.4;272) \pccurve[angleA=144, angleB=252](1.31;268)(.975;254)
\psline(.975;254)(.65;253) \pccurve[angleA=72, angleB=216](.55;241)(.25;306)
\psline(1.175;306)(.995;323) \pccurve[angleA=72, angleB=252](.955;329)(.975;0)
\psline(.975;0)(1.155;16) \pccurve[angleA=72, angleB=252](1.195;20)(1.6;43)
\psline(1.6;43)(1.875;47.5) \pccurve[angleA=72, angleB=144](1.975;49.5)(2.75;18)
\pccurve[angleA=324, angleB=0](2.75;18)(2.79;307)
\pccurve[angleA=180, angleB=252](2.71;305)(1.925;276.5)
\psline(1.925;276.5)(1.66;280) \pccurve[angleA=72, angleB=252](1.56;282)(1.175;306)
\rput(0,-3.5){{$(b)$}}
\end{pspicture}
\begin{pspicture}[shift=-1.1](-3.2,-3.5)(3.2,3.2)
\psline(.5;0)(.725;-18)(.5;-36)(.5;0)
\psline(.5;72)(.725;54)(.5;36)(.5;72)
\psline(.5;144)(.725;126)(.5;108)(.5;144)
\psline(.5;216)(.725;198)(.5;180)(.5;216)
\psline(.5;288)(.725;270)(.5;252)(.5;288)
\psline(1.1;-18)(1.5;-9)(1.5;-27)(1.1;-18)
\psline(1.1;54)(1.5;45)(1.5;63)(1.1;54)
\psline(1.1;126)(1.5;117)(1.5;135)(1.1;126)
\psline(1.1;198)(1.5;189)(1.5;207)(1.1;198)
\psline(1.1;270)(1.5;261)(1.5;279)(1.1;270)
\psline(1.5;9)(1.85;18)(1.5;27)(1.5;9)
\psline(1.5;81)(1.85;90)(1.5;99)(1.5;81)
\psline(1.5;153)(1.85;162)(1.5;171)(1.5;153)
\psline(1.5;225)(1.85;234)(1.5;243)(1.5;225)
\psline(1.5;297)(1.85;306)(1.5;315)(1.5;297)
\psline(2.3;18)(3;0)(3;36)(2.3;18)
\psline(2.3;90)(3;72)(3;108)(2.3;90)
\psline(2.3;162)(3;144)(3;180)(2.3;162)
\psline(2.3;234)(3;216)(3;252)(2.3;234)
\psline(2.3;306)(3;288)(3;324)(2.3;306)
\psline(3;36)(3;72)
\psline(3;108)(3;144)
\psline(3;180)(3;216)
\psline(3;252)(3;288)
\psline(3;324)(3;0)
\psline(1.85;18)(2.3;18)
\psline(1.85;90)(2.3;90)
\psline(1.85;162)(2.3;162)
\psline(1.85;234)(2.3;234)
\psline(1.85;306)(2.3;306)
\psline(1.5;-9)(1.5;9)
\psline(1.5;27)(1.5;45)
\psline(1.5;63)(1.5;81)
\psline(1.5;99)(1.5;117)
\psline(1.5;135)(1.5;153)
\psline(1.5;171)(1.5;189)
\psline(1.5;207)(1.5;225)
\psline(1.5;243)(1.5;261)
\psline(1.5;279)(1.5;297)
\psline(1.5;315)(1.5;333)
\psline(.5;0)(.5;36)
\psline(.5;72)(.5;108)
\psline(.5;144)(.5;180)
\psline(.5;216)(.5;252)
\psline(.5;288)(.5;324)
\psline(.725;54)(1.1;54)
\psline(.725;126)(1.1;126)
\psline(.725;198)(1.1;198)
\psline(.725;270)(1.1;270)
\psline(.725;342)(1.1;342)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;0){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;36){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;72){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;108){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;144){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;180){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;216){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;252){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;288){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;324){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.725;-18){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.725;54){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.725;126){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.725;198){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.725;270){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.1;-18){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.1;54){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.1;126){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.1;198){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.1;270){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;9){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;27){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;45){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;63){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;81){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;99){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;117){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;135){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;153){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;171){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;189){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;207){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;225){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;243){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;261){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;279){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;297){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;315){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;333){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;351){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.85;18){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.85;90){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.85;162){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.85;234){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.85;306){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.3;18){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.3;90){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.3;162){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.3;234){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.3;306){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;0){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;36){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;72){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;108){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;144){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;180){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;216){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;252){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;288){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;324){0.07}
\rput(0,-3.5){{$(a)$}}
\end{pspicture}  \quad
\begin{pspicture}[shift=-1.1](-3.2,-3.5)(3.2,3.2)
\psline(.5;0)(.725;-18)(.5;-36)(.5;0)
\psline(.5;72)(.725;54)(.5;36)(.5;72)
\psline(.5;144)(.725;126)(.5;108)(.5;144)
\psline(.5;216)(.725;198)(.5;180)(.5;216)
\psline(.5;288)(.725;270)(.5;252)(.5;288)
\psline(1.1;-18)(1.5;-9)(1.5;-27)(1.1;-18)
\psline(1.1;54)(1.5;45)(1.5;63)(1.1;54)
\psline(1.1;126)(1.5;117)(1.5;135)(1.1;126)
\psline(1.1;198)(1.5;189)(1.5;207)(1.1;198)
\psline(1.1;270)(1.5;261)(1.5;279)(1.1;270)
\psline(1.5;9)(1.85;18)(1.5;27)(1.5;9)
\psline(1.5;81)(1.85;90)(1.5;99)(1.5;81)
\psline(1.5;153)(1.85;162)(1.5;171)(1.5;153)
\psline(1.5;225)(1.85;234)(1.5;243)(1.5;225)
\psline(1.5;297)(1.85;306)(1.5;315)(1.5;297)
\psline(2.3;18)(3;0)(3;36)(2.3;18)
\psline(2.3;90)(3;72)(3;108)(2.3;90)
\psline(2.3;162)(3;144)(3;180)(2.3;162)
\psline(2.3;234)(3;216)(3;252)(2.3;234)
\psline(2.3;306)(3;288)(3;324)(2.3;306)
\pccurve[angleA=124,angleB=-16, linecolor=darkred](3;36)(3;72)
\pccurve[angleA=164,angleB=-56, linecolor=darkred](3;36)(3;72)
\pccurve[angleA=196,angleB=56, linecolor=darkred](3;108)(3;144)
\pccurve[angleA=236,angleB=16, linecolor=darkred](3;108)(3;144)
\pccurve[angleA=268,angleB=128, linecolor=darkred](3;180)(3;216)
\pccurve[angleA=308,angleB=88, linecolor=darkred](3;180)(3;216)
\pccurve[angleA=340,angleB=200, linecolor=darkred](3;252)(3;288)
\pccurve[angleA=380,angleB=160, linecolor=darkred](3;252)(3;288)
\pccurve[angleA=412,angleB=272, linecolor=darkred](3;324)(3;0)
\pccurve[angleA=452,angleB=232, linecolor=darkred](3;324)(3;0)
\pccurve[angleA=-22,angleB=-122, linecolor=darkred](1.85;18)(2.3;18)
\pccurve[angleA=58,angleB=-202, linecolor=darkred](1.85;18)(2.3;18)
\pccurve[angleA=50,angleB=-50, linecolor=darkred](1.85;90)(2.3;90)
\pccurve[angleA=130,angleB=-130, linecolor=darkred](1.85;90)(2.3;90)
\pccurve[angleA=122,angleB=22, linecolor=darkred](1.85;162)(2.3;162)
\pccurve[angleA=202,angleB=-58, linecolor=darkred](1.85;162)(2.3;162)
\pccurve[angleA=194,angleB=94, linecolor=darkred](1.85;234)(2.3;234)
\pccurve[angleA=274,angleB=14, linecolor=darkred](1.85;234)(2.3;234)
\pccurve[angleA=266,angleB=166, linecolor=darkred](1.85;306)(2.3;306)
\pccurve[angleA=346,angleB=86, linecolor=darkred](1.85;306)(2.3;306)
\pccurve[angleA=50,angleB=-50, linecolor=darkred](1.5;-9)(1.5;9)
\pccurve[angleA=130,angleB=-130, linecolor=darkred](1.5;-9)(1.5;9)
\pccurve[angleA=86,angleB=-14, linecolor=darkred](1.5;27)(1.5;45)
\pccurve[angleA=166,angleB=-94, linecolor=darkred](1.5;27)(1.5;45)
\pccurve[angleA=122,angleB=22, linecolor=darkred](1.5;63)(1.5;81)
\pccurve[angleA=202,angleB=-58, linecolor=darkred](1.5;63)(1.5;81)
\pccurve[angleA=158,angleB=58, linecolor=darkred](1.5;99)(1.5;117)
\pccurve[angleA=238,angleB=-22, linecolor=darkred](1.5;99)(1.5;117)
\pccurve[angleA=194,angleB=94, linecolor=darkred](1.5;135)(1.5;153)
\pccurve[angleA=276,angleB=14, linecolor=darkred](1.5;135)(1.5;153)
\pccurve[angleA=230,angleB=130, linecolor=darkred](1.5;171)(1.5;189)
\pccurve[angleA=316,angleB=50, linecolor=darkred](1.5;171)(1.5;189)
\pccurve[angleA=266,angleB=166, linecolor=darkred](1.5;207)(1.5;225)
\pccurve[angleA=346,angleB=86, linecolor=darkred](1.5;207)(1.5;225)
\pccurve[angleA=302,angleB=202, linecolor=darkred](1.5;243)(1.5;261)
\pccurve[angleA=22,angleB=122, linecolor=darkred](1.5;243)(1.5;261)
\pccurve[angleA=338,angleB=238, linecolor=darkred](1.5;279)(1.5;297)
\pccurve[angleA=58,angleB=158, linecolor=darkred](1.5;279)(1.5;297)
\pccurve[angleA=14,angleB=274, linecolor=darkred](1.5;315)(1.5;333)
\pccurve[angleA=94,angleB=194, linecolor=darkred](1.5;315)(1.5;333)
\pccurve[angleA=68,angleB=-32, linecolor=darkred](.5;0)(.5;36)
\pccurve[angleA=148,angleB=-112, linecolor=darkred](.5;0)(.5;36)
\pccurve[angleA=140,angleB=40, linecolor=darkred](.5;72)(.5;108)
\pccurve[angleA=220,angleB=-40, linecolor=darkred](.5;72)(.5;108)
\pccurve[angleA=212,angleB=112, linecolor=darkred](.5;144)(.5;180)
\pccurve[angleA=292,angleB=32, linecolor=darkred](.5;144)(.5;180)
\pccurve[angleA=284,angleB=184, linecolor=darkred](.5;216)(.5;252)
\pccurve[angleA=4,angleB=104, linecolor=darkred](.5;216)(.5;252)
\pccurve[angleA=356,angleB=256, linecolor=darkred](.5;288)(.5;324)
\pccurve[angleA=76,angleB=176, linecolor=darkred](.5;288)(.5;324)
\pccurve[angleA=14,angleB=-86, linecolor=darkred](.725;54)(1.1;54)
\pccurve[angleA=84,angleB=-166, linecolor=darkred](.725;54)(1.1;54)
\pccurve[angleA=86,angleB=-14, linecolor=darkred](.725;126)(1.1;126)
\pccurve[angleA=166,angleB=-94, linecolor=darkred](.725;126)(1.1;126)
\pccurve[angleA=158,angleB=58, linecolor=darkred](.725;198)(1.1;198)
\pccurve[angleA=238,angleB=-22, linecolor=darkred](.725;198)(1.1;198)
\pccurve[angleA=230,angleB=130, linecolor=darkred](.725;270)(1.1;270)
\pccurve[angleA=310,angleB=50, linecolor=darkred](.725;270)(1.1;270)
\pccurve[angleA=302,angleB=202, linecolor=darkred](.725;342)(1.1;342)
\pccurve[angleA=382,angleB=122, linecolor=darkred](.725;342)(1.1;342)
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;0){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;36){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;72){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;108){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;144){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;180){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;216){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;252){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;288){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.5;324){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.725;-18){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.725;54){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.725;126){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.725;198){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](.725;270){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.1;-18){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.1;54){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.1;126){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.1;198){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.1;270){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;9){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;27){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;45){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;63){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;81){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;99){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;117){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;135){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;153){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;171){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;189){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;207){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;225){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;243){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;261){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;279){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;297){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;315){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;333){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.5;351){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.85;18){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.85;90){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.85;162){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.85;234){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](1.85;306){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.3;18){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.3;90){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.3;162){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.3;234){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](2.3;306){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;0){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;36){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;72){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;108){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;144){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;180){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;216){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;252){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;288){0.07}
\pscircle[fillcolor=lightgray, fillstyle=solid, linewidth=3pt](3;324){0.07}
\rput(0,-3.5){{$(b)$}}
\end{pspicture}  $$
$$
\begin{pspicture}[shift=-1.1](-3.2,-4)(3.2,3.6)
\pccurve[angleA=171, angleB=-63](.475;40)(.5;72)
\pccurve[angleA=117, angleB=63](.5;72)(.525;104)
\pccurve[angleA=243, angleB=9](.475;112)(.5;144)
\pccurve[angleA=189, angleB=135](.5;144)(.525;176)
\pccurve[angleA=315, angleB=81](.475;184)(.5;216)
\pccurve[angleA=261, angleB=207](.5;216)(.525;248)
\pccurve[angleA=27, angleB=153](.475;256)(.5;288)
\pccurve[angleA=333, angleB=279](.5;288)(.525;320)
\pccurve[angleA=99, angleB=225](.475;328)(.5;0)
\pccurve[angleA=45, angleB=351](.5;0)(.525;32)
\pccurve[angleA=171, angleB=-63](2.95;37)(3;72)
\pccurve[angleA=117, angleB=63](3;72)(3.05;107)
\pccurve[angleA=243, angleB=9](2.95;109)(3;144)
\pccurve[angleA=189, angleB=135](3;144)(3.05;179)
\pccurve[angleA=315, angleB=81](2.95;181)(3;216)
\pccurve[angleA=261, angleB=207](3;216)(3.05;251)
\pccurve[angleA=27, angleB=153](2.95;253)(3;288)
\pccurve[angleA=333, angleB=279](3;288)(3.05;323)
\pccurve[angleA=99, angleB=225](2.95;325)(3;0)
\pccurve[angleA=45, angleB=351](3;0)(3.05;35)
\pccurve[angleA=-27, angleB=-117](1.85;18)(2.25;17)
\pccurve[angleA=63, angleB=-99](2.35;19)(3;36)
\pccurve[angleA=81, angleB=27](3;36)(3.05;71)
\pccurve[angleA=207, angleB=45](2.95;73)(2.3;90)
\pccurve[angleA=-135, angleB=135](2.3;90)(1.9;91)
\pccurve[angleA=-45, angleB=126](1.8;89)(1.5;81)
\pccurve[angleA=-54, angleB=198](1.5;81)(1.45;64.5)
\pccurve[angleA=18, angleB=90](1.55;61.5)(1.5;45)
\pccurve[angleA=-90, angleB=162](1.5;45)(1.45;28.5)
\pccurve[angleA=-18, angleB=153](1.55;25.5)(1.85;18)
\pccurve[angleA=45, angleB=-45](1.85;90)(2.25;89)
\pccurve[angleA=135, angleB=-27](2.35;91)(3;108)
\pccurve[angleA=153, angleB=99](3;108)(3.05;143)
\pccurve[angleA=279, angleB=117](2.95;145)(2.3;162)
\pccurve[angleA=-63, angleB=207](2.3;162)(1.9;163)
\pccurve[angleA=27, angleB=198](1.8;161)(1.5;153)
\pccurve[angleA=18, angleB=270](1.5;153)(1.45;136.5)
\pccurve[angleA=90, angleB=162](1.55;133.5)(1.5;117)
\pccurve[angleA=-18, angleB=234](1.5;117)(1.45;100.5)
\pccurve[angleA=54, angleB=225](1.55;97.5)(1.85;90)
\pccurve[angleA=117, angleB=27](1.85;162)(2.25;161)
\pccurve[angleA=207, angleB=45](2.35;163)(3;180)
\pccurve[angleA=225, angleB=171](3;180)(3.05;215)
\pccurve[angleA=351, angleB=189](2.95;217)(2.3;234)
\pccurve[angleA=9, angleB=279](2.3;234)(1.9;235)
\pccurve[angleA=99, angleB=270](1.8;233)(1.5;225)
\pccurve[angleA=90, angleB=342](1.5;225)(1.45;208.5)
\pccurve[angleA=162, angleB=234](1.55;205.5)(1.5;189)
\pccurve[angleA=54, angleB=306](1.5;189)(1.45;172.5)
\pccurve[angleA=126, angleB=297](1.55;169.5)(1.85;162)
\pccurve[angleA=189, angleB=99](1.85;234)(2.25;233)
\pccurve[angleA=279, angleB=117](2.35;235)(3;252)
\pccurve[angleA=297, angleB=243](3;252)(3.05;287)
\pccurve[angleA=63, angleB=261](2.95;289)(2.3;306)
\pccurve[angleA=81, angleB=351](2.3;306)(1.9;307)
\pccurve[angleA=171, angleB=342](1.8;305)(1.5;297)
\pccurve[angleA=162, angleB=54](1.5;297)(1.45;280.5)
\pccurve[angleA=234, angleB=306](1.55;277.5)(1.5;261)
\pccurve[angleA=126, angleB=18](1.5;261)(1.45;244.5)
\pccurve[angleA=198, angleB=9](1.55;241.5)(1.85;234)
\pccurve[angleA=261, angleB=171](1.85;306)(2.25;305)
\pccurve[angleA=351, angleB=189](2.35;307)(3;324)
\pccurve[angleA=9, angleB=315](3;324)(3.05;359)
\pccurve[angleA=135, angleB=333](2.95;1)(2.3;18)
\pccurve[angleA=153, angleB=63](2.3;18)(1.9;19)
\pccurve[angleA=243, angleB=54](1.8;17)(1.5;9)
\pccurve[angleA=234, angleB=126](1.5;9)(1.45;352.5)
\pccurve[angleA=306, angleB=18](1.55;349.5)(1.5;333)
\pccurve[angleA=198, angleB=90](1.5;333)(1.45;316.5)
\pccurve[angleA=270, angleB=81](1.55;313.5)(1.85;306)
\pccurve[angleA=72, angleB=0](1.5;27)(1.55;43)
\pccurve[angleA=180, angleB=9](1.45;47)(1.1;54)
\pccurve[angleA=189, angleB=99](1.1;54)(.775;57)
\pccurve[angleA=-81, angleB=81](.675;51)(.5;36)
\pccurve[angleA=-99, angleB=135](.5;36)(.475;4)
\pccurve[angleA=-45, angleB=117](.525;-4)(.725;-18)
\pccurve[angleA=-63, angleB=207](.725;-18)(1.05;-20)
\pccurve[angleA=27, angleB=-144](1.15;-16)(1.5;-9)
\pccurve[angleA=36, angleB=-36](1.5;-9)(1.55;7)
\pccurve[angleA=144, angleB=-98](1.45;11)(1.5;27)
\pccurve[angleA=144, angleB=72](1.5;99)(1.55;115)
\pccurve[angleA=252, angleB=81](1.45;119)(1.1;126)
\pccurve[angleA=261, angleB=171](1.1;126)(.775;129)
\pccurve[angleA=-9, angleB=153](.675;123)(.5;108)
\pccurve[angleA=-27, angleB=207](.5;108)(.475;76)
\pccurve[angleA=27, angleB=189](.525;68)(.725;54)
\pccurve[angleA=9, angleB=279](.725;54)(1.05;52)
\pccurve[angleA=99, angleB=-72](1.15;56)(1.5;63)
\pccurve[angleA=108, angleB=36](1.5;63)(1.55;79)
\pccurve[angleA=216, angleB=-26](1.45;83)(1.5;99)
\pccurve[angleA=216, angleB=144](1.5;171)(1.55;187)
\pccurve[angleA=324, angleB=153](1.45;191)(1.1;198)
\pccurve[angleA=333, angleB=243](1.1;198)(.775;201)
\pccurve[angleA=63, angleB=225](.675;195)(.5;180)
\pccurve[angleA=45, angleB=279](.5;180)(.475;148)
\pccurve[angleA=99, angleB=261](.525;140)(.725;126)
\pccurve[angleA=81, angleB=351](.725;126)(1.05;124)
\pccurve[angleA=171, angleB=0](1.15;128)(1.5;135)
\pccurve[angleA=180, angleB=108](1.5;135)(1.55;151)
\pccurve[angleA=288, angleB=46](1.45;155)(1.5;171)
\pccurve[angleA=288, angleB=216](1.5;243)(1.55;259)
\pccurve[angleA=36, angleB=225](1.45;263)(1.1;270)
\pccurve[angleA=45, angleB=315](1.1;270)(.775;273)
\pccurve[angleA=135, angleB=297](.675;267)(.5;252)
\pccurve[angleA=117, angleB=351](.5;252)(.475;220)
\pccurve[angleA=171, angleB=333](.525;212)(.725;198)
\pccurve[angleA=153, angleB=63](.725;198)(1.05;196)
\pccurve[angleA=243, angleB=72](1.15;200)(1.5;207)
\pccurve[angleA=252, angleB=180](1.5;207)(1.55;223)
\pccurve[angleA=0, angleB=118](1.45;227)(1.5;243)
\pccurve[angleA=0, angleB=288](1.5;315)(1.55;331)
\pccurve[angleA=108, angleB=297](1.45;335)(1.1;342)
\pccurve[angleA=117, angleB=27](1.1;342)(.775;345)
\pccurve[angleA=207, angleB=9](.675;339)(.5;324)
\pccurve[angleA=189, angleB=63](.5;324)(.475;292)
\pccurve[angleA=243, angleB=45](.525;284)(.725;270)
\pccurve[angleA=225, angleB=135](.725;270)(1.05;268)
\pccurve[angleA=315, angleB=144](1.15;272)(1.5;279)
\pccurve[angleA=324, angleB=252](1.5;279)(1.55;295)
\pccurve[angleA=72, angleB=180](1.45;299)(1.5;315)
\rput(0,-3.8){{$(c)$}}
\end{pspicture}
